Deep Neural Networks for Multiple Speaker Detection and Localization

We propose to use neural networks for simultaneous detection and localization of multiple sound sources in human-robot interaction. In contrast to conventional signal processing techniques, neural network-based sound source localization methods require fewer strong assumptions about the environment. Previous neural network-based methods have been focusing on localizing a single sound source, which do not extend to multiple sources in terms of detection and localization. In this paper, we thus propose a likelihood-based encoding of the network output, which naturally allows the detection of an arbitrary number of sources. In addition, we investigate the use of sub-band cross-correlation information as features for better localization in sound mixtures, as well as three different network architectures based on different motivations. Experiments on real data recorded from a robot show that our proposed methods significantly outperform the popular spatial spectrum-based approaches.

==> fig/arch_cnn.tikz <==
\begin{tikzpicture}[
    node distance=.7cm,
    auto,
    arrow/.style={draw,-latex'},
    nob/.style={align=center},
    block/.style={draw,minimum height=1em, minimum width={width("$5 \times 5$ conv, stride 2, ch 12")+10pt},align=center}]

  \node [nob] (feature) {GCC-FB ($51 \times 40 \times 6$)};
  \node [block, below of=feature] (l1) {$5 \times 5$ conv, stride 2, ch 12};
  \node [block, below of=l1] (l2) {$5 \times 5$ conv, stride 2, ch 24};
  \node [block, below of=l2] (l3) {$5 \times 5$ conv, stride 2, ch 48};
  \node [block, below of=l3] (l4) {$5 \times 5$ conv, stride 2, ch 96};
  \node [block, below of=l4] (output) {fc 360};
  \node [nob, below of=output] (doa) {DOA Likelihood (360)};

  \path [arrow] (feature) -- (l1);
  \path [arrow] (l1) -- (l2);
  \path [arrow] (l2) -- (l3);
  \path [arrow] (l3) -- (l4);
  \path [arrow] (l4) -- (output);
  \path [arrow] (output) -- (doa);
\end{tikzpicture}


==> fig/arch_mlp.tikz <==
\begin{tikzpicture}[
    node distance=.7cm,
    auto,
    arrow/.style={draw,-latex'},
    nob/.style={align=center},
    block/.style={draw,minimum height=1em, minimum width={width("fc 1000")+40pt},align=center}]

  \node [nob] (feature) {GCC-PHAT ($51 \times 6$)};
  \node [block, below of=feature] (l1) {fc 1000};
  \node [block, below of=l1] (l2) {fc 1000};
  \node [block, below of=l2] (l3) {fc 1000};
  \node [block, below of=l3] (output) {fc 360};
  \node [nob, below of=output] (doa) {DOA Likelihood (360)};

  \path [arrow] (feature) -- (l1);
  \path [arrow] (l1) -- (l2);
  \path [arrow] (l2) -- (l3);
  \path [arrow] (l3) -- (output);
  \path [arrow] (output) -- (doa);
\end{tikzpicture}


==> fig/arch_tsrnn.tikz <==
\begin{tikzpicture}[arrow/.style={draw,-latex'}]

  \node[outer sep=0,inner sep=0] (feature) at (0,0) {\includegraphics[width=3cm]{gccfb_clean}};
  \node[above=0 of feature] {GCC-FB $\times 6$};
  \node[below=0 of feature,text=gray] {\smaller Delay ($51$)};
  \node[left=0 of feature,text=gray] {\rotatebox{90}{\smaller Filter bank ($40$)}};

  \node[draw,minimum width=3cm,minimum height=.3cm,line width=.4mm,dashed,color=black!60!green] (s1i) at (0,.4) {};

  \node[draw,minimum width=3cm,minimum height=2cm,color=gray] (s2) at (5, 0) {};
  \node[above=0 of s2] {Latent Feature};
  \node[left=0 of s2,text=gray] {\rotatebox{90}{\smaller Filter bank ($36$)}};
  \node[below=0 of s2,text=gray] {\smaller DOA ($360$)};

  \node[draw,minimum width=3cm, minimum height=.1cm,line width=.4mm,dashed,color=black!60!green] (s1o) at (5,.4) {};
  \node[draw,minimum width=.25cm, minimum height=2cm,line width=.4mm,dashed,color=red] (s2i) at (4.3,0) {};

  \node[draw,minimum width=3cm,minimum height=.2cm,color=gray] (out) at (5,-2.7) {};
  \node[below=0 of out] {DOA Likelihood ($360$)};

  \node[draw,minimum width=.1cm, minimum height=.2cm,line width=.4mm,color=red] (s2o) at (4.3,-2.7) {};

  \node[draw,inner sep=.1cm,color=black!60!green] (n1) at (2.3,.4) {\rotatebox{90}{\bfseries\sffamily Subnet 1}};
  \node[draw,inner sep=.1cm,color=red] (n2) at (4.3,-1.9) {\bfseries\sffamily Subnet 2};

  \path[arrow,color=black!60!green] (s1i) -- node[at end,below left] {\rotatebox{90}{\smaller in: $51 \times 5 \times 6$}} (n1);
  \path[arrow,color=black!60!green] (n1) -- node[at start,below right] {\rotatebox{90}{\smaller out: $360$}} (s1o);

  \path[arrow,color=red] (s2i) -- node[at end,above left] {\smaller in: $11 \times 36$} (n2);
  \path[arrow,color=red] (n2) -- node[at start,below left] {\smaller out: $1$} (s2o);

\end{tikzpicture}



==> fig/gccfb.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Thu 30 Nov 2017 19:02:23 CET
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,1.076)--(1.316,1.076);
\draw[gp path] (10.295,1.076)--(10.115,1.076);
\node[gp node right] at (0.952,1.076) {$0$};
\draw[gp path] (1.136,1.989)--(1.316,1.989);
\draw[gp path] (10.295,1.989)--(10.115,1.989);
\node[gp node right] at (0.952,1.989) {$5$};
\draw[gp path] (1.136,2.902)--(1.316,2.902);
\draw[gp path] (10.295,2.902)--(10.115,2.902);
\node[gp node right] at (0.952,2.902) {$10$};
\draw[gp path] (1.136,3.816)--(1.316,3.816);
\draw[gp path] (10.295,3.816)--(10.115,3.816);
\node[gp node right] at (0.952,3.816) {$15$};
\draw[gp path] (1.136,4.729)--(1.316,4.729);
\draw[gp path] (10.295,4.729)--(10.115,4.729);
\node[gp node right] at (0.952,4.729) {$20$};
\draw[gp path] (1.136,5.642)--(1.316,5.642);
\draw[gp path] (10.295,5.642)--(10.115,5.642);
\node[gp node right] at (0.952,5.642) {$25$};
\draw[gp path] (1.136,6.555)--(1.316,6.555);
\draw[gp path] (10.295,6.555)--(10.115,6.555);
\node[gp node right] at (0.952,6.555) {$30$};
\draw[gp path] (1.136,7.468)--(1.316,7.468);
\draw[gp path] (10.295,7.468)--(10.115,7.468);
\node[gp node right] at (0.952,7.468) {$35$};
\draw[gp path] (1.136,8.381)--(1.316,8.381);
\draw[gp path] (10.295,8.381)--(10.115,8.381);
\node[gp node right] at (0.952,8.381) {$40$};
\draw[gp path] (2.267,0.985)--(2.267,1.165);
\draw[gp path] (2.267,8.381)--(2.267,8.201);
\node[gp node center] at (2.267,0.677) {$-0.0004$};
\draw[gp path] (3.991,0.985)--(3.991,1.165);
\draw[gp path] (3.991,8.381)--(3.991,8.201);
\node[gp node center] at (3.991,0.677) {$-0.0002$};
\draw[gp path] (5.716,0.985)--(5.716,1.165);
\draw[gp path] (5.716,8.381)--(5.716,8.201);
\node[gp node center] at (5.716,0.677) {$0$};
\draw[gp path] (7.440,0.985)--(7.440,1.165);
\draw[gp path] (7.440,8.381)--(7.440,8.201);
\node[gp node center] at (7.440,0.677) {$0.0002$};
\draw[gp path] (9.164,0.985)--(9.164,1.165);
\draw[gp path] (9.164,8.381)--(9.164,8.201);
\node[gp node center] at (9.164,0.677) {$0.0004$};
\draw[gp path] (1.136,8.381)--(1.136,0.985)--(10.295,0.985)--(10.295,8.381)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.683) {Filter Bank};
\node[gp node center] at (5.715,0.215) {Delay (s)};
\begin{scope}
\clip (1.136,8.381) rectangle (10.295,0.985);
\def\gprawcmykimagedata{%
  1106000c000b1106001e300300172404050200091909000e1708000d0100000800182704001c2c0300070b071206000c%
  1a09000e0b04000a000f1705001c2c0300111a050803000a1808000d1207000c00030507001725040017240400030408%
  1206000c1608000d0703000a000f170500182704000d15060803000a1507000d1006000c000305070015210400142004%
  000204081006000c1407000c0703000a000d140600162304000d14060702000a1307000c0f05000b0002030800131e05%
  00142004000406070f05000b1708000d00050907001f320200213402000a0f061307000c200b000f1407000d00070b07%
  001e3003001e300300080c071307000c1e0b000f1206000c00070b07001c2d03001c2c0300070a071106000c1b09000e%
  1006000c00060a07001928040019280400070b070e05000b1808000d1006000c00040607001622040017250400080d07%
  0b04000b1508000d1006000c0001020800121d0500162304000a10060803000a1407000c1106000c0201000800101905%
  00162304000d1406050200091307000c1307000c0502000900070c070054750f0067801d002d4404210c00106e280033%
  6223002c0f05000b00496a0a00738727004d6f0b0d05000b692600307c2e003a2a0e001300324b050077892a0066801d%
  000b1206561d0026823500414b19002100162304007086240079892c00283e033a13001a833500416c27003205020009%
  005f7c1700818834004a6b0a1a09000e8030003c8031003d1e0b000f004565090080883300627d19010000086625002f%
  823500413e15001b002237020075882800708524001928044517001e8133003f571e0027006d84220056761000060a07%
  4b1900207c2e003a4f1a002200050807005a79140077892a00496a0a0f05000b6a2600318132003e3c14001a001d2e03%
  007085240078892b00324b05280e00138031003d7e2f003b210c0010003b5707007c892f006f8524001826044617001e%
  833600426c2700320b04000a0054750f007f8832005d7a16000000085e21002a82350041501b0023000b120600637e1a%
  0079892c004463091407000d6c2700317c2e003a32110017001f32020068811e006a822000263b03260d00126c270032%
  00111c054417001e82350041772c00371b0a000e003e5b08007f8832007a892d002d44042f1000158335004284380044%
  3b14001a00243902007c892f008a883d004e710b1608000d8031003d883f004c5d21002a000c13060070852400938746%
  0068811f000102086b2700318942004f7d2e003a0d05000b005b791500928745007c892f001b2c034c190021883f004c%
  84380044270d0012003f5c080089883c0087883a003955072b0f001484370044863c00494416001e001e30030079892c%
  008a883d0052740d1006000c7e2f003b742b0036280e001300223602006c8321007d89300052740d03010009591f0028%
  84380044762c00371c0a000e00395407007d8930008288350048690a1106000c722a0035873d004a702900340f05000b%
  004f720b0089883c0082883500395507210c00108133003f873f004c6323002d0000000800607c18008f8842007c892f%
  00263b033612001884380045873d004a4f1a002300101905006d8422008f884200708524001521044818001f853a0047%
  843800443a13001a001f3103007488270089883c005f7b171b0a000e002e46040072872600818834005b7914000a1006%
  4717001f83360043833600434617001f000d140600627d1a008a883d007a892d00314905220c00108030003c883f004c%
  752b00361507000d0043630900868839008e8841005b7914010000086022002b8840004c853a00463f15001c001a2903%
  00738727009487470079892c0024380234110017843700448841004e6b2700310a03000a0053740e008b883e008a883d%
  004e710b0d05000b6c270032883f004c823400402d0f001400273c0300768929008c883f006e842300858838006c8322%
  00233802240d0011792d0038863c00497a2e0039250d001100253a0300728726008d884000768929002c4404200b0010%
  7c2e003a8840004c8132003f2e100015002135020073872600918744007d893000344e061c0a000e7a2d00398941004e%
  8335004134120018001d2d03007085240092874500808833003a56071808000d742b00368840004d8336004239130019%
  00182504006a8220008e8841007f8932003e5b081307000c6b270031863d0049823400413b14001a00121d0500627d19%
  006c832100405f08000102083b14001a742b00368030003c581e00271608000d00253a0300637e1a007a892d006a8220%
  00334c050d05000b511b00238131003e8031003d4b1900210803000a003a570700708524007d893000627d1a00213402%
  1c0a000e6424002e823500417a2d00393a13001a00070b07004d6f0b0077892a007a892d0055761000111b052e100015%
  71290034823400406b270031260d001200162404005878120078892b0071862500436209000101083d14001b752b0036%
  7f30003c561d00261507000d00131f051909000e491800206725002f6022002b371200190703000a00293f0300577711%
  0067801e005a7813002e460404010009351200186223002d6e280033521c00241d0a000f00111b05004666090066801d%
  0067801e004a6b0a001420041b09000e501b00236f2900336625002f3a13001a0703000a002b4204005a7813006a8220%
  005b7915002e460404010009351200186223002c6d270032501b00231d0a000e00111a050044630900627d1a00627d1a%
  0045650900131e051909000e491800206524002e5c200029311100166223002c772c00376725002f391300190702000a%
  002a4104005b7914006f85240068811e00456509001019051e0b000f541c0025752b0036712900344a1800201608000d%
  00192704004d700b006a8220006c83220053740e001f32020f05000b4116001d6b270031732a0035571e0027250d0011%
  00080d07003a570700607c18006b8220005b791400304805000000082d0f00155a1f00286d2800325e21002a33110017%
  0602000900253a030052740d00647e1b005c7a15003c5807000e16061a09000e4517001e321100173f15001c3c14001a%
  270e00120f05000b000c130600273d03003e5c0800456509003a560700203302000508071608000d301000164116001d%
  4115001c2f1000151407000d00070b0700223602003c590700466609003e5c0800263b03000a11061106000c2b0f0014%
  3e15001c4116001d321100171809000d00010208001d2d030036510600436209003e5b0800294003000f18050b04000b%
  230c0010381300193d14001b321100161a09000e0301000900162304002d4504003b5807003a550700293f0300121d05%
  4e1a00224617001e2d0f00151006000c000d1506002c4304004767090052730d004b6d0a00344e06001521040903000a%
  250d00124216001d4f1a00234a180020341200181608000d00070a0700243902004261080050730c004e700b003a5507%
  001b2b03030100091e0b000f3b14001a4b1900214a180020381300191a09000e00000008001d2e03003a5607004b6d0a%
  004c6d0a003b5807001f3103000304081708000d331100174417001e4617001f381300191d0a000f0502000900162304%
  0030490500426108004565096b2700314717001f1a09000e000c130600385306005d7b160071862500718625005e7b17%
  00395507000c14061a09000e481800206f2800337f2f003b742b0036511b0024220c00100005070700314a05005b7914%
  007186250075882800657f1c00436209001420041407000c4216001d6b2700317f30003c792d00395a1f00282c0f0014%
  0301000900273d030055750f006e8423007689290069811f004b6c0a001c2c030d04000b381300196323002d7b2e003a%
  7a2d00396022002b341200180a04000a001e2f03004c6d0a1207000c00060a0700203402003c5907004f720b0053750e%
  004c6e0a00375106001a2a03010000081a09000e361200184c190021551d00264e1a00223b14001a1d0a000f04020009%
  0017250400354f06004d6f0b005776110054750f0044630900273d03000b11061006000c2c0f00144617001f551d0026%
  551d00264517001e2b0f00140f05000b000c120600283e03004463090053750e00567610004b6d0a00334d0500162404%
  050200091d0a000f3a13001a4d190021531c00254a180020351200181909000e0100000800152204004261080066801d%
  007b892e008188340077892a005d7b1600354f0600090f061c0a000e4a180020742b003683350041833600427b2e003a%
  551d0026260d00120000000800294003005676100072872600808833007e8931006c8322004c6f0a001e30030903000a%
  311100165e21002a8030003c833600428132003e692600303e15001b1307000c00121d05003e5b0800627d1a0077892a%
  007d893000748827005c7a1500354f06000b12061809000d4316001d6a2600318031003d8132003e732a0035501b0023%
  0029400300415f080050730c0055750f0050730c00415f0800293f0300111b050702000a1c0a000e3612001849180020%
  541d0025531c00254717001f321100161909000e0301000900162204002f4705004666090053750e005676110050730c%
  003f5d0800263b03000d15060a04000a200b000f3a13001a4c190021551d0026521c00244417001e2e1000151608000d%
  000001080018270400314b05004767090053740e0054750f004c6f0a003a560700213402000a10060c04000b210c0010%
  3913001a49180020501b0023004a6b0a004e710b004a6b0a003e5b08002b420400172404000204081106000c230c0011%
  371300194517001e4b1900204818001f3d14001b2b0f00141708000d05020009000f1805002236020037520600466509%
  004c6f0a004b6d0a0041600800314905001c2d0300080d070b04000a1c0a000e301000164015001c4718001f4717001f%
  3f15001c2f1000151b0a000e0a04000a00090e06001c2c03002f4805003f5d080048680a0048690a00415f0800324c05%
  001f3103000d1506060200091708000d280e00133813001900273d03002b4204002b410400263b03001e2f0300142004%
  00090f06030100090d05000b1708000d1f0b000f270e00122b0f00142a0e0013240d00111c0a000e1207000c0803000a%
  0004060700101a05001b2b0300253a03002c440400304805002e460400283e03001e30030014200400080c0705020009%
  1006000c1a09000e230c00112b0f00142e1000152c0f0014250d00111c0a000e1206000c0702000a0005090700121d05%
  001d2e0300273c03002e460400314a05002f470500283e03001e300300141f0500070c07001d2e0300141f0500090f06%
  020100080c04000b1507000d1d0a000f250d00112a0e00132c0f0014290e0013230c00111b0a000e1207000c0903000a%
  00020308000d1506001826040021340200294003002f470500304905002d450400273c03001e30030014210400090f06%
  020100080d05000b1608000d1f0b000f270e00122d0f00142e1000152b0f0014240d00111c0a000e1307000c0803000a%
  00020408000e16060019270400223502002a4104002f480500304905002d450400273c03001e2f030014200400090f06%
  00253a03000d14060b04000a210c00103d14001b561e00266b270031782c00387c2e003a772c003769260030531c0025%
  3a13001a1e0b000f0803000a000f170500273c0300426108005877120066801d006e842300708625006c832100617c19%
  0050730c00385306001d2e03000609071006000c260d00124015001c571e002769260030722a0035742b00366c270032%
  5d21002a4718001f2f1000151708000d0301000900141f05002b4204004362090056761000627d1a0068811e0068811e%
  00627d1a005676100044630900121c05060200091c0a000e3913001a551d00266f2800338030003c8235004183360042%
  8233003f792d00386323002d4717001f2a0e00131106000c00070b07001f3202003d5a0700577711006a82200078892b%
  007f883200818834007c892f0072862600617d19004b6c0a002d450400121d05060200091d0a000f3b14001a571e0027%
  712900348131003d8336004283370043823400407a2d00396423002d4718001f2a0e00131106000c00070b0700203202%
  003d5b0700577711006a82200078892b007f8932008088331808000d2e1000154517001e5b2000296d270032782d0038%
  7e2f003b7d2f003a752b00366725002f531c00253d14001b240d00111006000c0003050700182604002f470500476709%
  005978130067801e007186250075882800758828006f852400657f1c0057761100436209002a41040014200401000008%
  1407000c290e00134116001d571e00276a260031772c00377e2f003b7e2f003b772c00376a260031571e00274116001d%
  2a0e00131407000d0100000800131f0500293f0300415f080054750f00637e1a006d8322581e00276e2800338030003c%
  833500418438004484380044823500417f30003c6d280032561d00263d14001b230c00100e05000b00060a07001c2c03%
  00355006004e710b00627d1900718625007c892f008388360085883800828835007c892f0071862500617d19004e700b%
  00354f06001b2b03000509070f05000b240d00113f15001c581e0027702900338031003d833600428439004584390045%
  833600428031003d70290034591f00283f15001c250d00110f05000b00050807001b2a0300344e06004d6f0b00607c18%
  7c2e003a8030003c7f30003c7a2d0039702900346223002c501b00233c14001b280e00121508000d05020009000d1406%
  001e300300334d050048690a0058781200657f1c006f8524007689290079892c0078892b00748827006c832100617d19%
  0053740e00405e08002b420400172504000508070c04000b1d0a000e321100174717001f5b2000296d2700327a2d0039%
  8131003d8133003f8132003e7f2f003b742b00366524002e521b00243d14001b270e00121507000d04010009000e1705%
  0020340200375206004b6d0a5f21002b6725002f6d2800326f2800336d280032682500306022002b541d00254717001f%
  38130019280e00131909000e0d05000b00000008000e1606001c2c03002b4104003a56070048680a0053740e005b7914%
  00617c1900647e1b00657f1c00637e1a005f7b17005877120050720b004463090036500600263b0300182704000b1206%
  020100080e05000b1a09000e270e0012361200184216001d4d190022571e00275d21002a6122002c6122002c5f21002b%
  591f0028501b00234617001f3a13001a2d0f00151e0b000f82340040823400408132003e7d2f003a722a00356424002e%
  541c00254216001d301000161d0a000f0f05000b01000008000f1705001e300300314a05004363090054750f00617c19%
  006c832100748828007a892d007e8931007f8832007e8931007a892d00748827006b8220005f7c180052740d00416008%
  002f4705001c2d03000d1406030100091206000c210b0010341200174717001f591f002869260030772c00388031003d%
  823400408336004283360042823500418132003e7a2d00396d2800325d21002a4b190020853a0046853b0047853a0047%
  84390045833600428132003e782c003869260030571e00274517001e331100171f0b000f1106000c03010009000c1306%
  001b2b03002d4404003f5d080051730c005e7b17006a822000748828007c892f00828835008588380086883900868839%
  00838836007e89310077892a006d842200617d190054750f0044640900324c050020320200111b05000202080c04000b%
  1a09000e2b0f00143d14001b4e1a00226022002b6f2800337c2e003a8133003f83360042843800448438004484370044%
  8030003c772c00376c2700315e21002b4f1b00234115001c31110016210c00101507000d0803000a0004070700121c05%
  001f3103002f4705003f5c08004e710b005a791400657f1c006e852300768929007c892f008088330083883600848837%
  0083883600808833007c892f00768929006e842300647e1b00597813004c6e0a003d5a07002c4404001d2e03000f1805%
  000102080b04000b1808000d260d0012371200184717001f571e00276625002f742a00367f30003c8234004083370043%
  843800458539004685390046581e00274b1900213e15001b31110016220c00101708000d0d05000b0201000800090f06%
  0015210400203302002e4604003c590700496a0a0054750f005e7b160066801d006d8422007387270077892a007a892d%
  007c892f007c892f007b892e0079892c00758928007085240069811f00617d1900587812004e710b0042610800354f06%
  00263c03001a2a03000f1805000305070803000a1206000c1c0a000e290e0013371300194417001e511b00235d21002a%
  68250030712a0034792d00397f30003c8131003e8132003f1708000d1106000c0a03000a0301000900050807000c1406%
  00142004001c2c0300233702002c430400354f06003d5a0700446409004b6d0a0051730c0055761000597812005c7915%
  005e7b16005f7b17005f7b17005f7b17005d7a16005b7914005877120054750f004f720b00496a0a00426108003a5607%
  00324b0500293f03002033020019270400111b0500090e0600010208060200090d05000b1507000d1b0a000e240c0011%
  2d0f0014351200183d14001b4517001e4b190021521c0024581e00275c2000296022002b0000000800090f0600121d05%
  001b2b030025390300304805003b570700456409004f710b00567611005e7b1600647e1b006a8220006f852400738727%
  007689290079892c007a892d007b892e007b892e007a892d0078892b0076892900728726006e84230069811f00637e1a%
  005c7a1500557610004d6f0b0043620900395507002e460400233702001a2a0300111c0500080d07000000080903000a%
  1106000c1909000e210c00102c0f0014361200184015001c4a180020531c00255d20002a6524002e6c270032732a0035%
  230c00101a09000e1206000c0a04000a0201000800060a07000f18050018260400203302002b42040035500600405e08%
  004a6b0a0052740e005a791400617d190068811e006e8423007387270078892b007c892f007f89320081883400838836%
  0084883700848837008488370083883600818834007f8832007c892f0078892b00748827006e85230068811f00627d1a%
  005b79140053750e004b6c0a00415f0800375206002c4304002135020019280400101a0500080d07010000080903000a%
  1006000c1809000d200b000f220c00101b0a000e1407000d0e05000b0703000a0000000800070b07000e170500152204%
  001d2d0300243902002d450400365006003e5c0800476709004e710b0055750f005b791400617c1800667f1c006b8220%
  006f852300738726007689290079892c007b892e007c892f007d8930007e8931007e8931007e8931007d8930007b892e%
  007a892d0077892a0074882800718625006d83220068811e00637e1b005e7b16005877120052740d004b6c0a00436209%
  003b570700324c05002a400400213502001a2a0300131f0500090e060010190500162404001d2e0300253903002d4504%
  00365006003e5c0800466609004e710b00557610005b791400617d190067801e006d83220072862600768929007a892d%
  007e893100818834008488370087883a0089883c008b883e008c883f008d8840008e8841008e8841008d8840008c883f%
  008b883e008a883d0088883b0085883800828835007f8932007b892e0077892a00738726006e84230068811e00627d1a%
  005c7a1500567610004f720b00476709003f5c0800365106002d450400243902001d2e0300334d05003b580700436209%
  004b6c0a0051730d00587712005e7b1600637e1b0069811f006e8423007387270078892b007c892f0080883300838836%
  008688390089883c008c883f008e88410091884400928745009487470095874800958748009687490096874900968749%
  0095874800948747009387460091874400908843008d8840008b883e0088883b0085883800828835007e8931007a892d%
  0076892900718625006c83210066801d00617c19005b791400557610004f720b0047680900405e080038530600304905%
  00395507003f5d0800456509004b6d0a0051730c00567610005b7914005f7c1700647e1b0068811e006c832100708524%
  007488270077892a007a892d007d89300080883300828835008588380087883a0089883c008a883d008c883f008d8840%
  008e8841008f88420090884300908843009088430090884300908843008f8842008e8841008d8840008c883f008b883e%
  0089883c0087883a008588380083883600808833007e8931007b892e0078892b0075882800718625006d84220069811f%
  00657f1c00607c18005c7a150042600800476709004b6d0a0050730c0054750f00587712005b7915005f7b1700637e1a%
  0066801d0069821f006d84220070852400738727007689290078892b007b892e007d8930007f88320081883400838836%
  008588380087883a0088883b0089883c008b883e008c883f008d8840008e8841008e8841008f8842008f8842008f8842%
  008f8842008f8842008f8842008f8842008e8841008d8840008d8840008c883f008b883e0089883c0088883b00868839%
  008588380083883600818834007f8932007d8930007a892d006d8322006f85240071862500748827007689290078892b%
  0079892c007b892e007d8930007f89320080883300818834008388360084883700858838008688390087883a0088883b%
  0089883c008a883d008a883d008b883e008b883e008c883f008c883f008c883f008c883f008c883f008c883f008c883f%
  008c883f008c883f008b883e008b883e008a883d0089883c0088883b0088883b0087883a008588380084883700838836%
  0082883500808833007f8932007d8930007c892f007a892d0078892b007689290074882800405f080042610800446309%
  004666090048680a00496a0a004b6c0a004c6f0a004e710b0050720b0051730c0052740d0053750e0055750f00567610%
  005777110058771200597813005a7813005b7914005c7a15005d7a16005e7b16005f7b17005f7c1800607c1800617c19%
  00617d1900627d1a00637e1a00637e1b00647e1b00647e1b00657f1c00657f1c00657f1c00667f1c00667f1d0066801d%
  0066801d0066801d0066801d0066801d0066801d0066801d0066801d0066801d0066801d00667f1d00667f1c00657f1c%
  }%
\gprawimage{cmyk}{1.136}{0.985}{51}{40}{9.159}{7.305}{\gprawcmykimagedata}{}
\end{scope}
\draw[gp path] (1.136,8.381)--(1.136,0.985)--(10.295,0.985)--(10.295,8.381)--cycle;
\gpfill{rgb color={0.130,0.400,0.675}} (10.524,0.985)--(10.981,0.985)--(10.981,1.043)--(10.524,1.043)--cycle;
\gpfill{rgb color={0.138,0.411,0.680}} (10.524,1.042)--(10.981,1.042)--(10.981,1.101)--(10.524,1.101)--cycle;
\gpfill{rgb color={0.146,0.422,0.686}} (10.524,1.100)--(10.981,1.100)--(10.981,1.159)--(10.524,1.159)--cycle;
\gpfill{rgb color={0.155,0.433,0.691}} (10.524,1.158)--(10.981,1.158)--(10.981,1.217)--(10.524,1.217)--cycle;
\gpfill{rgb color={0.163,0.444,0.697}} (10.524,1.216)--(10.981,1.216)--(10.981,1.274)--(10.524,1.274)--cycle;
\gpfill{rgb color={0.171,0.455,0.703}} (10.524,1.273)--(10.981,1.273)--(10.981,1.332)--(10.524,1.332)--cycle;
\gpfill{rgb color={0.179,0.466,0.708}} (10.524,1.331)--(10.981,1.331)--(10.981,1.390)--(10.524,1.390)--cycle;
\gpfill{rgb color={0.188,0.477,0.714}} (10.524,1.389)--(10.981,1.389)--(10.981,1.448)--(10.524,1.448)--cycle;
\gpfill{rgb color={0.196,0.488,0.720}} (10.524,1.447)--(10.981,1.447)--(10.981,1.506)--(10.524,1.506)--cycle;
\gpfill{rgb color={0.205,0.499,0.725}} (10.524,1.505)--(10.981,1.505)--(10.981,1.563)--(10.524,1.563)--cycle;
\gpfill{rgb color={0.213,0.510,0.731}} (10.524,1.562)--(10.981,1.562)--(10.981,1.621)--(10.524,1.621)--cycle;
\gpfill{rgb color={0.221,0.521,0.737}} (10.524,1.620)--(10.981,1.620)--(10.981,1.679)--(10.524,1.679)--cycle;
\gpfill{rgb color={0.230,0.532,0.742}} (10.524,1.678)--(10.981,1.678)--(10.981,1.737)--(10.524,1.737)--cycle;
\gpfill{rgb color={0.238,0.544,0.748}} (10.524,1.736)--(10.981,1.736)--(10.981,1.794)--(10.524,1.794)--cycle;
\gpfill{rgb color={0.246,0.554,0.753}} (10.524,1.793)--(10.981,1.793)--(10.981,1.852)--(10.524,1.852)--cycle;
\gpfill{rgb color={0.254,0.565,0.759}} (10.524,1.851)--(10.981,1.851)--(10.981,1.910)--(10.524,1.910)--cycle;
\gpfill{rgb color={0.263,0.577,0.765}} (10.524,1.909)--(10.981,1.909)--(10.981,1.968)--(10.524,1.968)--cycle;
\gpfill{rgb color={0.282,0.589,0.771}} (10.524,1.967)--(10.981,1.967)--(10.981,2.026)--(10.524,2.026)--cycle;
\gpfill{rgb color={0.302,0.601,0.778}} (10.524,2.025)--(10.981,2.025)--(10.981,2.083)--(10.524,2.083)--cycle;
\gpfill{rgb color={0.321,0.613,0.785}} (10.524,2.082)--(10.981,2.082)--(10.981,2.141)--(10.524,2.141)--cycle;
\gpfill{rgb color={0.340,0.626,0.791}} (10.524,2.140)--(10.981,2.140)--(10.981,2.199)--(10.524,2.199)--cycle;
\gpfill{rgb color={0.360,0.638,0.798}} (10.524,2.198)--(10.981,2.198)--(10.981,2.257)--(10.524,2.257)--cycle;
\gpfill{rgb color={0.379,0.650,0.805}} (10.524,2.256)--(10.981,2.256)--(10.981,2.314)--(10.524,2.314)--cycle;
\gpfill{rgb color={0.398,0.662,0.811}} (10.524,2.313)--(10.981,2.313)--(10.981,2.372)--(10.524,2.372)--cycle;
\gpfill{rgb color={0.418,0.675,0.818}} (10.524,2.371)--(10.981,2.371)--(10.981,2.430)--(10.524,2.430)--cycle;
\gpfill{rgb color={0.437,0.687,0.824}} (10.524,2.429)--(10.981,2.429)--(10.981,2.488)--(10.524,2.488)--cycle;
\gpfill{rgb color={0.457,0.699,0.831}} (10.524,2.487)--(10.981,2.487)--(10.981,2.546)--(10.524,2.546)--cycle;
\gpfill{rgb color={0.476,0.711,0.838}} (10.524,2.545)--(10.981,2.545)--(10.981,2.603)--(10.524,2.603)--cycle;
\gpfill{rgb color={0.495,0.724,0.844}} (10.524,2.602)--(10.981,2.602)--(10.981,2.661)--(10.524,2.661)--cycle;
\gpfill{rgb color={0.515,0.736,0.851}} (10.524,2.660)--(10.981,2.660)--(10.981,2.719)--(10.524,2.719)--cycle;
\gpfill{rgb color={0.534,0.748,0.857}} (10.524,2.718)--(10.981,2.718)--(10.981,2.777)--(10.524,2.777)--cycle;
\gpfill{rgb color={0.553,0.760,0.864}} (10.524,2.776)--(10.981,2.776)--(10.981,2.835)--(10.524,2.835)--cycle;
\gpfill{rgb color={0.573,0.773,0.871}} (10.524,2.834)--(10.981,2.834)--(10.981,2.892)--(10.524,2.892)--cycle;
\gpfill{rgb color={0.588,0.780,0.875}} (10.524,2.891)--(10.981,2.891)--(10.981,2.950)--(10.524,2.950)--cycle;
\gpfill{rgb color={0.604,0.788,0.879}} (10.524,2.949)--(10.981,2.949)--(10.981,3.008)--(10.524,3.008)--cycle;
\gpfill{rgb color={0.619,0.796,0.884}} (10.524,3.007)--(10.981,3.007)--(10.981,3.066)--(10.524,3.066)--cycle;
\gpfill{rgb color={0.635,0.804,0.888}} (10.524,3.065)--(10.981,3.065)--(10.981,3.123)--(10.524,3.123)--cycle;
\gpfill{rgb color={0.650,0.812,0.893}} (10.524,3.122)--(10.981,3.122)--(10.981,3.181)--(10.524,3.181)--cycle;
\gpfill{rgb color={0.665,0.820,0.897}} (10.524,3.180)--(10.981,3.180)--(10.981,3.239)--(10.524,3.239)--cycle;
\gpfill{rgb color={0.681,0.828,0.902}} (10.524,3.238)--(10.981,3.238)--(10.981,3.297)--(10.524,3.297)--cycle;
\gpfill{rgb color={0.696,0.835,0.906}} (10.524,3.296)--(10.981,3.296)--(10.981,3.355)--(10.524,3.355)--cycle;
\gpfill{rgb color={0.712,0.843,0.910}} (10.524,3.354)--(10.981,3.354)--(10.981,3.412)--(10.524,3.412)--cycle;
\gpfill{rgb color={0.727,0.851,0.915}} (10.524,3.411)--(10.981,3.411)--(10.981,3.470)--(10.524,3.470)--cycle;
\gpfill{rgb color={0.743,0.859,0.919}} (10.524,3.469)--(10.981,3.469)--(10.981,3.528)--(10.524,3.528)--cycle;
\gpfill{rgb color={0.758,0.867,0.924}} (10.524,3.527)--(10.981,3.527)--(10.981,3.586)--(10.524,3.586)--cycle;
\gpfill{rgb color={0.774,0.875,0.928}} (10.524,3.585)--(10.981,3.585)--(10.981,3.643)--(10.524,3.643)--cycle;
\gpfill{rgb color={0.789,0.882,0.932}} (10.524,3.642)--(10.981,3.642)--(10.981,3.701)--(10.524,3.701)--cycle;
\gpfill{rgb color={0.804,0.890,0.937}} (10.524,3.700)--(10.981,3.700)--(10.981,3.759)--(10.524,3.759)--cycle;
\gpfill{rgb color={0.820,0.898,0.941}} (10.524,3.758)--(10.981,3.758)--(10.981,3.817)--(10.524,3.817)--cycle;
\gpfill{rgb color={0.829,0.903,0.943}} (10.524,3.816)--(10.981,3.816)--(10.981,3.875)--(10.524,3.875)--cycle;
\gpfill{rgb color={0.838,0.907,0.945}} (10.524,3.874)--(10.981,3.874)--(10.981,3.932)--(10.524,3.932)--cycle;
\gpfill{rgb color={0.848,0.911,0.946}} (10.524,3.931)--(10.981,3.931)--(10.981,3.990)--(10.524,3.990)--cycle;
\gpfill{rgb color={0.857,0.916,0.948}} (10.524,3.989)--(10.981,3.989)--(10.981,4.048)--(10.524,4.048)--cycle;
\gpfill{rgb color={0.866,0.920,0.950}} (10.524,4.047)--(10.981,4.047)--(10.981,4.106)--(10.524,4.106)--cycle;
\gpfill{rgb color={0.876,0.925,0.951}} (10.524,4.105)--(10.981,4.105)--(10.981,4.163)--(10.524,4.163)--cycle;
\gpfill{rgb color={0.885,0.929,0.953}} (10.524,4.162)--(10.981,4.162)--(10.981,4.221)--(10.524,4.221)--cycle;
\gpfill{rgb color={0.894,0.933,0.955}} (10.524,4.220)--(10.981,4.220)--(10.981,4.279)--(10.524,4.279)--cycle;
\gpfill{rgb color={0.904,0.938,0.957}} (10.524,4.278)--(10.981,4.278)--(10.981,4.337)--(10.524,4.337)--cycle;
\gpfill{rgb color={0.913,0.942,0.958}} (10.524,4.336)--(10.981,4.336)--(10.981,4.395)--(10.524,4.395)--cycle;
\gpfill{rgb color={0.922,0.947,0.960}} (10.524,4.394)--(10.981,4.394)--(10.981,4.452)--(10.524,4.452)--cycle;
\gpfill{rgb color={0.931,0.951,0.962}} (10.524,4.451)--(10.981,4.451)--(10.981,4.510)--(10.524,4.510)--cycle;
\gpfill{rgb color={0.941,0.955,0.963}} (10.524,4.509)--(10.981,4.509)--(10.981,4.568)--(10.524,4.568)--cycle;
\gpfill{rgb color={0.950,0.960,0.965}} (10.524,4.567)--(10.981,4.567)--(10.981,4.626)--(10.524,4.626)--cycle;
\gpfill{rgb color={0.959,0.964,0.967}} (10.524,4.625)--(10.981,4.625)--(10.981,4.684)--(10.524,4.684)--cycle;
\gpfill{rgb color={0.969,0.969,0.968}} (10.524,4.683)--(10.981,4.683)--(10.981,4.741)--(10.524,4.741)--cycle;
\gpfill{rgb color={0.970,0.962,0.957}} (10.524,4.740)--(10.981,4.740)--(10.981,4.799)--(10.524,4.799)--cycle;
\gpfill{rgb color={0.972,0.955,0.945}} (10.524,4.798)--(10.981,4.798)--(10.981,4.857)--(10.524,4.857)--cycle;
\gpfill{rgb color={0.973,0.948,0.933}} (10.524,4.856)--(10.981,4.856)--(10.981,4.915)--(10.524,4.915)--cycle;
\gpfill{rgb color={0.975,0.941,0.921}} (10.524,4.914)--(10.981,4.914)--(10.981,4.972)--(10.524,4.972)--cycle;
\gpfill{rgb color={0.976,0.934,0.910}} (10.524,4.971)--(10.981,4.971)--(10.981,5.030)--(10.524,5.030)--cycle;
\gpfill{rgb color={0.977,0.927,0.898}} (10.524,5.029)--(10.981,5.029)--(10.981,5.088)--(10.524,5.088)--cycle;
\gpfill{rgb color={0.979,0.921,0.886}} (10.524,5.087)--(10.981,5.087)--(10.981,5.146)--(10.524,5.146)--cycle;
\gpfill{rgb color={0.980,0.914,0.874}} (10.524,5.145)--(10.981,5.145)--(10.981,5.204)--(10.524,5.204)--cycle;
\gpfill{rgb color={0.982,0.907,0.863}} (10.524,5.203)--(10.981,5.203)--(10.981,5.261)--(10.524,5.261)--cycle;
\gpfill{rgb color={0.983,0.900,0.851}} (10.524,5.260)--(10.981,5.260)--(10.981,5.319)--(10.524,5.319)--cycle;
\gpfill{rgb color={0.985,0.893,0.839}} (10.524,5.318)--(10.981,5.318)--(10.981,5.377)--(10.524,5.377)--cycle;
\gpfill{rgb color={0.986,0.886,0.827}} (10.524,5.376)--(10.981,5.376)--(10.981,5.435)--(10.524,5.435)--cycle;
\gpfill{rgb color={0.988,0.879,0.816}} (10.524,5.434)--(10.981,5.434)--(10.981,5.492)--(10.524,5.492)--cycle;
\gpfill{rgb color={0.989,0.873,0.804}} (10.524,5.491)--(10.981,5.491)--(10.981,5.550)--(10.524,5.550)--cycle;
\gpfill{rgb color={0.991,0.866,0.792}} (10.524,5.549)--(10.981,5.549)--(10.981,5.608)--(10.524,5.608)--cycle;
\gpfill{rgb color={0.992,0.859,0.780}} (10.524,5.607)--(10.981,5.607)--(10.981,5.666)--(10.524,5.666)--cycle;
\gpfill{rgb color={0.990,0.845,0.763}} (10.524,5.665)--(10.981,5.665)--(10.981,5.724)--(10.524,5.724)--cycle;
\gpfill{rgb color={0.988,0.832,0.746}} (10.524,5.723)--(10.981,5.723)--(10.981,5.781)--(10.524,5.781)--cycle;
\gpfill{rgb color={0.986,0.819,0.730}} (10.524,5.780)--(10.981,5.780)--(10.981,5.839)--(10.524,5.839)--cycle;
\gpfill{rgb color={0.983,0.806,0.713}} (10.524,5.838)--(10.981,5.838)--(10.981,5.897)--(10.524,5.897)--cycle;
\gpfill{rgb color={0.981,0.793,0.696}} (10.524,5.896)--(10.981,5.896)--(10.981,5.955)--(10.524,5.955)--cycle;
\gpfill{rgb color={0.979,0.779,0.679}} (10.524,5.954)--(10.981,5.954)--(10.981,6.012)--(10.524,6.012)--cycle;
\gpfill{rgb color={0.977,0.766,0.662}} (10.524,6.011)--(10.981,6.011)--(10.981,6.070)--(10.524,6.070)--cycle;
\gpfill{rgb color={0.975,0.753,0.645}} (10.524,6.069)--(10.981,6.069)--(10.981,6.128)--(10.524,6.128)--cycle;
\gpfill{rgb color={0.972,0.740,0.628}} (10.524,6.127)--(10.981,6.127)--(10.981,6.186)--(10.524,6.186)--cycle;
\gpfill{rgb color={0.970,0.726,0.611}} (10.524,6.185)--(10.981,6.185)--(10.981,6.244)--(10.524,6.244)--cycle;
\gpfill{rgb color={0.968,0.713,0.594}} (10.524,6.243)--(10.981,6.243)--(10.981,6.301)--(10.524,6.301)--cycle;
\gpfill{rgb color={0.966,0.700,0.577}} (10.524,6.300)--(10.981,6.300)--(10.981,6.359)--(10.524,6.359)--cycle;
\gpfill{rgb color={0.963,0.687,0.560}} (10.524,6.358)--(10.981,6.358)--(10.981,6.417)--(10.524,6.417)--cycle;
\gpfill{rgb color={0.961,0.673,0.543}} (10.524,6.416)--(10.981,6.416)--(10.981,6.475)--(10.524,6.475)--cycle;
\gpfill{rgb color={0.959,0.660,0.526}} (10.524,6.474)--(10.981,6.474)--(10.981,6.533)--(10.524,6.533)--cycle;
\gpfill{rgb color={0.957,0.647,0.510}} (10.524,6.532)--(10.981,6.532)--(10.981,6.590)--(10.524,6.590)--cycle;
\gpfill{rgb color={0.949,0.630,0.497}} (10.524,6.589)--(10.981,6.589)--(10.981,6.648)--(10.524,6.648)--cycle;
\gpfill{rgb color={0.942,0.613,0.484}} (10.524,6.647)--(10.981,6.647)--(10.981,6.706)--(10.524,6.706)--cycle;
\gpfill{rgb color={0.935,0.596,0.471}} (10.524,6.705)--(10.981,6.705)--(10.981,6.764)--(10.524,6.764)--cycle;
\gpfill{rgb color={0.927,0.579,0.458}} (10.524,6.763)--(10.981,6.763)--(10.981,6.821)--(10.524,6.821)--cycle;
\gpfill{rgb color={0.920,0.562,0.445}} (10.524,6.820)--(10.981,6.820)--(10.981,6.879)--(10.524,6.879)--cycle;
\gpfill{rgb color={0.913,0.545,0.432}} (10.524,6.878)--(10.981,6.878)--(10.981,6.937)--(10.524,6.937)--cycle;
\gpfill{rgb color={0.905,0.529,0.419}} (10.524,6.936)--(10.981,6.936)--(10.981,6.995)--(10.524,6.995)--cycle;
\gpfill{rgb color={0.898,0.512,0.406}} (10.524,6.994)--(10.981,6.994)--(10.981,7.053)--(10.524,7.053)--cycle;
\gpfill{rgb color={0.891,0.495,0.393}} (10.524,7.052)--(10.981,7.052)--(10.981,7.110)--(10.524,7.110)--cycle;
\gpfill{rgb color={0.883,0.478,0.380}} (10.524,7.109)--(10.981,7.109)--(10.981,7.168)--(10.524,7.168)--cycle;
\gpfill{rgb color={0.876,0.461,0.367}} (10.524,7.167)--(10.981,7.167)--(10.981,7.226)--(10.524,7.226)--cycle;
\gpfill{rgb color={0.869,0.444,0.354}} (10.524,7.225)--(10.981,7.225)--(10.981,7.284)--(10.524,7.284)--cycle;
\gpfill{rgb color={0.861,0.427,0.341}} (10.524,7.283)--(10.981,7.283)--(10.981,7.341)--(10.524,7.341)--cycle;
\gpfill{rgb color={0.854,0.410,0.328}} (10.524,7.340)--(10.981,7.340)--(10.981,7.399)--(10.524,7.399)--cycle;
\gpfill{rgb color={0.847,0.393,0.315}} (10.524,7.398)--(10.981,7.398)--(10.981,7.457)--(10.524,7.457)--cycle;
\gpfill{rgb color={0.839,0.376,0.302}} (10.524,7.456)--(10.981,7.456)--(10.981,7.515)--(10.524,7.515)--cycle;
\gpfill{rgb color={0.830,0.359,0.294}} (10.524,7.514)--(10.981,7.514)--(10.981,7.573)--(10.524,7.573)--cycle;
\gpfill{rgb color={0.821,0.341,0.285}} (10.524,7.572)--(10.981,7.572)--(10.981,7.630)--(10.524,7.630)--cycle;
\gpfill{rgb color={0.813,0.323,0.277}} (10.524,7.629)--(10.981,7.629)--(10.981,7.688)--(10.524,7.688)--cycle;
\gpfill{rgb color={0.804,0.306,0.269}} (10.524,7.687)--(10.981,7.687)--(10.981,7.746)--(10.524,7.746)--cycle;
\gpfill{rgb color={0.795,0.288,0.260}} (10.524,7.745)--(10.981,7.745)--(10.981,7.804)--(10.524,7.804)--cycle;
\gpfill{rgb color={0.786,0.270,0.252}} (10.524,7.803)--(10.981,7.803)--(10.981,7.861)--(10.524,7.861)--cycle;
\gpfill{rgb color={0.777,0.253,0.244}} (10.524,7.860)--(10.981,7.860)--(10.981,7.919)--(10.524,7.919)--cycle;
\gpfill{rgb color={0.769,0.235,0.235}} (10.524,7.918)--(10.981,7.918)--(10.981,7.977)--(10.524,7.977)--cycle;
\gpfill{rgb color={0.760,0.218,0.227}} (10.524,7.976)--(10.981,7.976)--(10.981,8.035)--(10.524,8.035)--cycle;
\gpfill{rgb color={0.751,0.200,0.219}} (10.524,8.034)--(10.981,8.034)--(10.981,8.093)--(10.524,8.093)--cycle;
\gpfill{rgb color={0.742,0.182,0.210}} (10.524,8.092)--(10.981,8.092)--(10.981,8.150)--(10.524,8.150)--cycle;
\gpfill{rgb color={0.733,0.165,0.202}} (10.524,8.149)--(10.981,8.149)--(10.981,8.208)--(10.524,8.208)--cycle;
\gpfill{rgb color={0.724,0.147,0.194}} (10.524,8.207)--(10.981,8.207)--(10.981,8.266)--(10.524,8.266)--cycle;
\gpfill{rgb color={0.716,0.129,0.185}} (10.524,8.265)--(10.981,8.265)--(10.981,8.324)--(10.524,8.324)--cycle;
\gpfill{rgb color={0.707,0.112,0.177}} (10.524,8.323)--(10.981,8.323)--(10.981,8.381)--(10.524,8.381)--cycle;
\draw[gp path] (10.524,0.985)--(10.981,0.985)--(10.981,8.381)--(10.524,8.381)--cycle;
\draw[gp path] (10.981,0.985)--(10.801,0.985);
\node[gp node left] at (11.165,0.985) {$-1$};
\draw[gp path] (10.524,0.985)--(10.704,0.985);
\draw[gp path] (10.981,2.834)--(10.801,2.834);
\node[gp node left] at (11.165,2.834) {$-0.5$};
\draw[gp path] (10.524,2.834)--(10.704,2.834);
\draw[gp path] (10.981,4.683)--(10.801,4.683);
\node[gp node left] at (11.165,4.683) {$0$};
\draw[gp path] (10.524,4.683)--(10.704,4.683);
\draw[gp path] (10.981,6.532)--(10.801,6.532);
\node[gp node left] at (11.165,6.532) {$0.5$};
\draw[gp path] (10.524,6.532)--(10.704,6.532);
\draw[gp path] (10.981,8.381)--(10.801,8.381);
\node[gp node left] at (11.165,8.381) {$1$};
\draw[gp path] (10.524,8.381)--(10.704,8.381);
\gpcolor{rgb color={0.000,0.878,0.000}}
\gpsetlinetype{gp lt plot 4}
\gpsetlinewidth{3.00}
\draw[gp path,opacity=0.498] (6.524,6.464)--(6.524,7.924)--(7.062,7.924)--(7.062,6.464)--cycle;
\draw[gp path,opacity=0.498] (4.728,2.994)--(4.728,5.916)--(5.446,5.916)--(5.446,2.994)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{10.295cm}{8.381cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/outcode.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Fri 09 Feb 2018 15:17:53 CET
\path (0.000,0.000) rectangle (10.000,2.600);
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.881,2.231) {Source 1};
\node[gp node left] at (3.878,2.231) {Source 2};
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path,->](0.554,0.523)--(0.554,2.153);
\draw[gp path,->](0.554,0.523)--(9.447,0.523);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.246,1.377) {Output Value};
\node[gp node center] at (5.000,0.215) {Azimuth Direction};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetlinewidth{2.00}
\gpsetpointsize{4.00}
\gppoint{gp mark 2}{(0.554,0.523)}
\gppoint{gp mark 2}{(0.637,0.523)}
\gppoint{gp mark 2}{(0.720,0.523)}
\gppoint{gp mark 2}{(0.803,0.523)}
\gppoint{gp mark 2}{(0.886,0.523)}
\gppoint{gp mark 2}{(0.970,0.523)}
\gppoint{gp mark 2}{(1.053,0.523)}
\gppoint{gp mark 2}{(1.136,0.523)}
\gppoint{gp mark 2}{(1.219,0.523)}
\gppoint{gp mark 2}{(1.302,0.523)}
\gppoint{gp mark 2}{(1.385,0.523)}
\gppoint{gp mark 2}{(1.468,0.523)}
\gppoint{gp mark 2}{(1.551,0.523)}
\gppoint{gp mark 2}{(1.634,0.523)}
\gppoint{gp mark 2}{(1.718,0.523)}
\gppoint{gp mark 2}{(1.801,0.523)}
\gppoint{gp mark 2}{(1.884,0.523)}
\gppoint{gp mark 2}{(1.967,0.523)}
\gppoint{gp mark 2}{(2.050,0.523)}
\gppoint{gp mark 2}{(2.133,0.523)}
\gppoint{gp mark 2}{(2.216,0.523)}
\gppoint{gp mark 2}{(2.299,0.523)}
\gppoint{gp mark 2}{(2.382,0.530)}
\gppoint{gp mark 2}{(2.466,0.539)}
\gppoint{gp mark 2}{(2.549,0.559)}
\gppoint{gp mark 2}{(2.632,0.599)}
\gppoint{gp mark 2}{(2.715,0.669)}
\gppoint{gp mark 2}{(2.798,0.782)}
\gppoint{gp mark 2}{(2.881,0.948)}
\gppoint{gp mark 2}{(2.964,1.167)}
\gppoint{gp mark 2}{(3.047,1.424)}
\gppoint{gp mark 2}{(3.130,1.685)}
\gppoint{gp mark 2}{(3.214,1.908)}
\gppoint{gp mark 2}{(3.297,2.046)}
\gppoint{gp mark 2}{(3.380,2.070)}
\gppoint{gp mark 2}{(3.463,1.973)}
\gppoint{gp mark 2}{(3.546,1.777)}
\gppoint{gp mark 2}{(3.629,1.525)}
\gppoint{gp mark 2}{(3.712,1.262)}
\gppoint{gp mark 2}{(3.795,1.026)}
\gppoint{gp mark 2}{(3.878,1.094)}
\gppoint{gp mark 2}{(3.962,1.342)}
\gppoint{gp mark 2}{(4.045,1.606)}
\gppoint{gp mark 2}{(4.128,1.846)}
\gppoint{gp mark 2}{(4.211,2.015)}
\gppoint{gp mark 2}{(4.294,2.076)}
\gppoint{gp mark 2}{(4.377,2.015)}
\gppoint{gp mark 2}{(4.460,1.846)}
\gppoint{gp mark 2}{(4.543,1.606)}
\gppoint{gp mark 2}{(4.626,1.342)}
\gppoint{gp mark 2}{(4.710,1.094)}
\gppoint{gp mark 2}{(4.793,0.891)}
\gppoint{gp mark 2}{(4.876,0.742)}
\gppoint{gp mark 2}{(4.959,0.643)}
\gppoint{gp mark 2}{(5.042,0.584)}
\gppoint{gp mark 2}{(5.125,0.551)}
\gppoint{gp mark 2}{(5.208,0.535)}
\gppoint{gp mark 2}{(5.291,0.528)}
\gppoint{gp mark 2}{(5.375,0.525)}
\gppoint{gp mark 2}{(5.458,0.524)}
\gppoint{gp mark 2}{(5.541,0.523)}
\gppoint{gp mark 2}{(5.624,0.523)}
\gppoint{gp mark 2}{(5.707,0.523)}
\gppoint{gp mark 2}{(5.790,0.523)}
\gppoint{gp mark 2}{(5.873,0.523)}
\gppoint{gp mark 2}{(5.956,0.523)}
\gppoint{gp mark 2}{(6.039,0.523)}
\gppoint{gp mark 2}{(6.123,0.523)}
\gppoint{gp mark 2}{(6.206,0.523)}
\gppoint{gp mark 2}{(6.289,0.523)}
\gppoint{gp mark 2}{(6.372,0.523)}
\gppoint{gp mark 2}{(6.455,0.523)}
\gppoint{gp mark 2}{(6.538,0.523)}
\gppoint{gp mark 2}{(6.621,0.523)}
\gppoint{gp mark 2}{(6.704,0.523)}
\gppoint{gp mark 2}{(6.787,0.523)}
\gppoint{gp mark 2}{(6.871,0.523)}
\gppoint{gp mark 2}{(6.954,0.523)}
\gppoint{gp mark 2}{(7.037,0.523)}
\gppoint{gp mark 2}{(7.120,0.523)}
\gppoint{gp mark 2}{(7.203,0.523)}
\gppoint{gp mark 2}{(7.286,0.523)}
\gppoint{gp mark 2}{(7.369,0.523)}
\gppoint{gp mark 2}{(7.452,0.523)}
\gppoint{gp mark 2}{(7.535,0.523)}
\gppoint{gp mark 2}{(7.619,0.523)}
\gppoint{gp mark 2}{(7.702,0.523)}
\gppoint{gp mark 2}{(7.785,0.523)}
\gppoint{gp mark 2}{(7.868,0.523)}
\gppoint{gp mark 2}{(7.951,0.523)}
\gppoint{gp mark 2}{(8.034,0.523)}
\gppoint{gp mark 2}{(8.117,0.523)}
\gppoint{gp mark 2}{(8.200,0.523)}
\gppoint{gp mark 2}{(8.283,0.523)}
\gppoint{gp mark 2}{(8.367,0.523)}
\gppoint{gp mark 2}{(8.450,0.523)}
\gppoint{gp mark 2}{(8.533,0.523)}
\gppoint{gp mark 2}{(8.616,0.523)}
\gppoint{gp mark 2}{(8.699,0.523)}
\gppoint{gp mark 2}{(8.782,0.523)}
\gppoint{gp mark 2}{(8.865,0.523)}
\gppoint{gp mark 2}{(8.948,0.523)}
\gppoint{gp mark 2}{(9.031,0.523)}
\gppoint{gp mark 2}{(9.115,0.523)}
\gppoint{gp mark 2}{(9.198,0.523)}
\gppoint{gp mark 2}{(9.281,0.523)}
\gppoint{gp mark 2}{(9.364,0.523)}
\gppoint{gp mark 2}{(9.447,0.523)}
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.554cm}{0.523cm}}{\pgfpoint{9.447cm}{2.231cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/pr_human.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Thu 08 Feb 2018 14:52:20 CET
\path (0.000,0.000) rectangle (8.000,8.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.338,0.985)--(7.429,0.985);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.154,0.985) {$0$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (1.338,2.203)--(1.522,2.203);
\draw[gp path] (4.646,2.203)--(7.429,2.203);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.154,2.203) {$0.2$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (1.338,3.421)--(1.522,3.421);
\draw[gp path] (4.646,3.421)--(7.429,3.421);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.154,3.421) {$0.4$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (1.338,4.639)--(7.429,4.639);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.154,4.639) {$0.6$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (1.338,5.857)--(7.429,5.857);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.154,5.857) {$0.8$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (1.338,7.075)--(7.429,7.075);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.154,7.075) {$1$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (1.338,0.985)--(1.338,7.075);
\gpcolor{color=gp lt color border}
\node[gp node center] at (1.338,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (2.556,0.985)--(2.556,1.165);
\draw[gp path] (2.556,3.629)--(2.556,7.075);
\gpcolor{color=gp lt color border}
\node[gp node center] at (2.556,0.677) {$0.2$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (3.774,0.985)--(3.774,1.165);
\draw[gp path] (3.774,3.629)--(3.774,7.075);
\gpcolor{color=gp lt color border}
\node[gp node center] at (3.774,0.677) {$0.4$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (4.993,0.985)--(4.993,7.075);
\gpcolor{color=gp lt color border}
\node[gp node center] at (4.993,0.677) {$0.6$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (6.211,0.985)--(6.211,7.075);
\gpcolor{color=gp lt color border}
\node[gp node center] at (6.211,0.677) {$0.8$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (7.429,0.985)--(7.429,7.075);
\gpcolor{color=gp lt color border}
\node[gp node center] at (7.429,0.677) {$1$};
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.338,7.075)--(1.338,0.985)--(7.429,0.985)--(7.429,7.075)--cycle;
\node[gp node center,rotate=-270] at (0.264,4.030) {Precision};
\node[gp node center] at (4.383,0.215) {Recall};
\node[gp node center] at (4.383,7.537) {\footnotesize Overall (2098 frames)};
\node[gp node right] at (3.362,3.475) {MLP-GCC};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinewidth{2.00}
\draw[gp path] (3.546,3.475)--(4.462,3.475);
\draw[gp path] (7.008,2.063)--(7.008,2.072)--(7.008,2.082)--(7.008,2.091)--(7.008,2.101)%
  --(7.002,2.109)--(7.002,2.119)--(7.002,2.129)--(7.002,2.139)--(7.002,2.150)--(7.002,2.160)%
  --(7.002,2.172)--(7.002,2.182)--(7.002,2.194)--(7.002,2.205)--(7.002,2.217)--(7.002,2.228)%
  --(7.002,2.241)--(7.002,2.253)--(7.002,2.265)--(7.002,2.278)--(7.002,2.291)--(7.002,2.305)%
  --(7.002,2.318)--(7.002,2.332)--(7.002,2.346)--(7.002,2.361)--(7.002,2.375)--(7.002,2.391)%
  --(7.002,2.406)--(7.002,2.422)--(7.002,2.438)--(7.002,2.454)--(7.002,2.471)--(7.002,2.489)%
  --(6.996,2.505)--(6.991,2.521)--(6.991,2.540)--(6.991,2.559)--(6.991,2.578)--(6.991,2.598)%
  --(6.985,2.617)--(6.979,2.636)--(6.979,2.658)--(6.979,2.679)--(6.979,2.702)--(6.979,2.725)%
  --(6.979,2.749)--(6.968,2.770)--(6.968,2.795)--(6.962,2.819)--(6.962,2.846)--(6.962,2.873)%
  --(6.962,2.901)--(6.962,2.930)--(6.957,2.958)--(6.957,2.989)--(6.957,3.020)--(6.957,3.053)%
  --(6.957,3.087)--(6.957,3.123)--(6.951,3.157)--(6.951,3.194)--(6.945,3.230)--(6.939,3.268)%
  --(6.939,3.309)--(6.939,3.353)--(6.939,3.397)--(6.922,3.436)--(6.922,3.484)--(6.922,3.534)%
  --(6.922,3.586)--(6.917,3.638)--(6.917,3.694)--(6.917,3.753)--(6.917,3.815)--(6.917,3.878)%
  --(6.917,3.945)--(6.905,4.010)--(6.905,4.084)--(6.900,4.158)--(6.894,4.237)--(6.894,4.320)%
  --(6.894,4.411)--(6.888,4.503)--(6.883,4.600)--(6.883,4.706)--(6.883,4.819)--(6.871,4.929)%
  --(6.865,5.052)--(6.854,5.179)--(6.848,5.320)--(6.843,5.470)--(6.831,5.627)--(6.809,5.786)%
  --(6.797,5.964)--(6.757,6.134)--(6.706,6.307)--(6.615,6.455)--(6.484,6.574)--(6.342,6.692)%
  --(6.137,6.740)--(5.909,6.772)--(5.681,6.808)--(5.431,6.816)--(5.186,6.833)--(4.936,6.843)%
  --(4.697,6.875)--(4.452,6.891)--(4.201,6.910)--(3.957,6.945)--(3.695,6.945)--(3.433,6.945)%
  --(3.177,6.964)--(2.921,6.967)--(2.664,6.998)--(2.402,7.011)--(2.135,6.989)--(1.879,7.075)%
  --(1.606,7.075);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,3.167) {CNN-GCCFB};
\gpcolor{rgb color={0.302,0.686,0.290}}
\draw[gp path] (3.546,3.167)--(4.462,3.167);
\draw[gp path] (6.900,2.090)--(6.900,2.099)--(6.900,2.108)--(6.900,2.118)--(6.900,2.128)%
  --(6.900,2.138)--(6.900,2.148)--(6.900,2.158)--(6.900,2.169)--(6.900,2.179)--(6.900,2.190)%
  --(6.900,2.201)--(6.900,2.213)--(6.900,2.224)--(6.900,2.236)--(6.900,2.247)--(6.900,2.260)%
  --(6.900,2.272)--(6.900,2.285)--(6.900,2.298)--(6.900,2.311)--(6.894,2.322)--(6.894,2.336)%
  --(6.894,2.350)--(6.894,2.364)--(6.894,2.379)--(6.894,2.394)--(6.894,2.409)--(6.894,2.424)%
  --(6.894,2.440)--(6.894,2.456)--(6.894,2.473)--(6.894,2.490)--(6.894,2.507)--(6.894,2.525)%
  --(6.894,2.543)--(6.894,2.561)--(6.894,2.580)--(6.894,2.600)--(6.894,2.620)--(6.894,2.640)%
  --(6.888,2.659)--(6.888,2.681)--(6.888,2.703)--(6.888,2.725)--(6.888,2.749)--(6.888,2.772)%
  --(6.888,2.797)--(6.888,2.822)--(6.888,2.848)--(6.883,2.872)--(6.883,2.900)--(6.883,2.928)%
  --(6.883,2.957)--(6.883,2.987)--(6.883,3.018)--(6.883,3.049)--(6.883,3.082)--(6.883,3.116)%
  --(6.883,3.151)--(6.883,3.187)--(6.871,3.220)--(6.871,3.258)--(6.871,3.297)--(6.871,3.339)%
  --(6.871,3.382)--(6.871,3.426)--(6.871,3.472)--(6.871,3.520)--(6.871,3.570)--(6.865,3.619)%
  --(6.865,3.672)--(6.865,3.728)--(6.865,3.786)--(6.865,3.847)--(6.865,3.911)--(6.865,3.978)%
  --(6.865,4.047)--(6.860,4.116)--(6.860,4.192)--(6.860,4.272)--(6.860,4.357)--(6.860,4.446)%
  --(6.854,4.536)--(6.848,4.631)--(6.843,4.729)--(6.831,4.831)--(6.831,4.948)--(6.831,5.072)%
  --(6.826,5.199)--(6.814,5.331)--(6.803,5.472)--(6.797,5.624)--(6.786,5.786)--(6.769,5.955)%
  --(6.723,6.111)--(6.678,6.279)--(6.587,6.415)--(6.484,6.552)--(6.330,6.637)--(6.171,6.730)%
  --(5.955,6.762)--(5.744,6.804)--(5.533,6.852)--(5.311,6.889)--(5.106,6.958)--(4.873,6.978)%
  --(4.617,6.971)--(4.378,6.996)--(4.127,7.001)--(3.894,7.048)--(3.638,7.045)--(3.387,7.058)%
  --(3.131,7.056)--(2.875,7.053)--(2.619,7.048)--(2.363,7.041)--(2.106,7.030)--(1.856,7.075)%
  --(1.600,7.075);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,2.859) {TSNN-GCCFB};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.546,2.859)--(4.462,2.859);
\draw[gp path] (7.167,1.529)--(7.167,1.531)--(7.167,1.533)--(7.167,1.536)--(7.161,1.537)%
  --(7.161,1.539)--(7.161,1.542)--(7.161,1.544)--(7.161,1.546)--(7.161,1.548)--(7.161,1.551)%
  --(7.161,1.553)--(7.161,1.555)--(7.161,1.558)--(7.161,1.560)--(7.161,1.563)--(7.161,1.565)%
  --(7.156,1.567)--(7.156,1.569)--(7.156,1.572)--(7.156,1.574)--(7.156,1.577)--(7.156,1.579)%
  --(7.156,1.582)--(7.156,1.584)--(7.156,1.587)--(7.156,1.590)--(7.156,1.592)--(7.156,1.595)%
  --(7.156,1.598)--(7.156,1.600)--(7.156,1.603)--(7.156,1.606)--(7.156,1.609)--(7.156,1.612)%
  --(7.156,1.614)--(7.156,1.617)--(7.156,1.620)--(7.156,1.623)--(7.156,1.626)--(7.156,1.629)%
  --(7.156,1.632)--(7.156,1.635)--(7.156,1.638)--(7.150,1.641)--(7.150,1.644)--(7.150,1.647)%
  --(7.150,1.650)--(7.150,1.653)--(7.150,1.657)--(7.150,1.660)--(7.150,1.663)--(7.144,1.666)%
  --(7.144,1.669)--(7.144,1.673)--(7.144,1.676)--(7.144,1.680)--(7.144,1.683)--(7.144,1.687)%
  --(7.139,1.689)--(7.139,1.693)--(7.139,1.697)--(7.139,1.700)--(7.133,1.703)--(7.133,1.707)%
  --(7.133,1.711)--(7.133,1.715)--(7.133,1.954)--(7.133,1.961)--(7.133,2.425)--(7.133,2.440)%
  --(7.122,2.453)--(7.122,3.850)--(7.122,3.911)--(7.122,3.974)--(7.122,4.041)--(7.116,4.107)%
  --(7.110,4.176)--(7.110,4.252)--(7.105,4.329)--(7.093,4.406)--(7.082,4.486)--(7.082,4.578)%
  --(7.076,4.672)--(7.076,4.774)--(7.070,4.879)--(7.053,4.981)--(7.048,5.098)--(7.042,5.223)%
  --(7.036,5.355)--(7.036,5.501)--(7.031,5.652)--(7.002,5.794)--(6.974,5.943)--(6.957,6.118)%
  --(6.928,6.296)--(6.865,6.455)--(6.809,6.634)--(6.672,6.743)--(6.490,6.811)--(6.330,6.913)%
  --(6.108,6.947)--(5.869,6.962)--(5.624,6.972)--(5.385,6.991)--(5.141,7.003)--(4.896,7.017)%
  --(4.645,7.023)--(4.389,7.019)--(4.133,7.014)--(3.888,7.034)--(3.638,7.045)--(3.387,7.058)%
  --(3.131,7.056)--(2.869,7.052)--(2.613,7.048)--(2.363,7.075)--(2.106,7.075)--(1.850,7.075)%
  --(1.594,7.075);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,2.551) {SRP-PHAT};
\gpcolor{rgb color={0.596,0.306,0.639}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (3.546,2.551)--(4.462,2.551);
\draw[gp path] (6.421,2.595)--(6.421,2.609)--(6.421,2.623)--(6.421,2.636)--(6.421,2.651)%
  --(6.421,2.665)--(6.421,2.680)--(6.421,2.695)--(6.421,2.710)--(6.421,2.726)--(6.421,2.742)%
  --(6.421,2.758)--(6.421,2.774)--(6.421,2.791)--(6.416,2.806)--(6.416,2.823)--(6.416,2.841)%
  --(6.416,2.859)--(6.416,2.877)--(6.416,2.896)--(6.416,2.915)--(6.416,2.935)--(6.416,2.955)%
  --(6.416,2.975)--(6.416,2.995)--(6.416,3.017)--(6.416,3.038)--(6.416,3.060)--(6.416,3.083)%
  --(6.416,3.106)--(6.416,3.130)--(6.416,3.154)--(6.416,3.178)--(6.416,3.203)--(6.416,3.229)%
  --(6.416,3.256)--(6.416,3.283)--(6.416,3.310)--(6.416,3.339)--(6.410,3.365)--(6.410,3.394)%
  --(6.410,3.425)--(6.404,3.454)--(6.404,3.486)--(6.404,3.519)--(6.404,3.553)--(6.404,3.587)%
  --(6.404,3.623)--(6.404,3.659)--(6.404,3.698)--(6.404,3.736)--(6.393,3.770)--(6.393,3.810)%
  --(6.393,3.852)--(6.393,3.896)--(6.387,3.937)--(6.387,3.984)--(6.382,4.028)--(6.376,4.074)%
  --(6.370,4.120)--(6.365,4.169)--(6.353,4.215)--(6.353,4.271)--(6.353,4.330)--(6.342,4.382)%
  --(6.336,4.439)--(6.325,4.495)--(6.325,4.561)--(6.319,4.625)--(6.313,4.692)--(6.296,4.755)%
  --(6.279,4.818)--(6.279,4.898)--(6.273,4.976)--(6.262,5.053)--(6.251,5.133)--(6.245,5.222)%
  --(6.228,5.305)--(6.216,5.401)--(6.199,5.492)--(6.165,5.571)--(6.137,5.661)--(6.125,5.772)%
  --(6.080,5.853)--(6.057,5.964)--(5.989,6.036)--(5.909,6.095)--(5.835,6.164)--(5.744,6.217)%
  --(5.630,6.245)--(5.516,6.275)--(5.408,6.315)--(5.311,6.379)--(5.198,6.418)--(5.084,6.459)%
  --(4.953,6.478)--(4.822,6.498)--(4.702,6.539)--(4.583,6.584)--(4.463,6.642)--(4.332,6.675)%
  --(4.218,6.745)--(4.082,6.775)--(3.939,6.795)--(3.809,6.845)--(3.666,6.873)--(3.513,6.890)%
  --(3.365,6.909)--(3.205,6.895)--(3.057,6.918)--(2.903,6.924)--(2.750,6.931)--(2.596,6.940)%
  --(2.437,6.951)--(2.283,6.967)--(2.124,6.945)--(1.976,7.021)--(1.816,7.003)--(1.662,7.075)%
  --(1.503,7.075);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,2.243) {SRP-NONLIN};
\gpcolor{rgb color={1.000,0.498,0.000}}
\draw[gp path] (3.546,2.243)--(4.462,2.243);
\draw[gp path] (6.706,1.988)--(6.706,1.996)--(6.706,2.005)--(6.706,2.014)--(6.706,2.023)%
  --(6.706,2.031)--(6.706,2.041)--(6.706,2.050)--(6.706,2.060)--(6.706,2.069)--(6.706,2.079)%
  --(6.706,2.089)--(6.706,2.099)--(6.706,2.110)--(6.706,2.120)--(6.706,2.131)--(6.706,2.142)%
  --(6.706,2.153)--(6.706,2.165)--(6.706,2.176)--(6.706,2.188)--(6.706,2.201)--(6.706,2.213)%
  --(6.706,2.226)--(6.706,2.239)--(6.706,2.252)--(6.700,2.264)--(6.700,2.278)--(6.700,2.292)%
  --(6.700,2.306)--(6.700,2.321)--(6.700,2.336)--(6.700,2.351)--(6.700,2.367)--(6.700,2.383)%
  --(6.700,2.399)--(6.700,2.416)--(6.700,2.433)--(6.695,2.450)--(6.689,2.466)--(6.689,2.484)%
  --(6.683,2.502)--(6.683,2.521)--(6.683,2.541)--(6.683,2.562)--(6.683,2.583)--(6.678,2.603)%
  --(6.672,2.623)--(6.672,2.646)--(6.672,2.669)--(6.666,2.692)--(6.666,2.716)--(6.666,2.742)%
  --(6.666,2.768)--(6.661,2.793)--(6.661,2.821)--(6.661,2.849)--(6.661,2.879)--(6.661,2.909)%
  --(6.655,2.939)--(6.655,2.972)--(6.655,3.005)--(6.655,3.040)--(6.655,3.076)--(6.655,3.114)%
  --(6.655,3.152)--(6.655,3.192)--(6.655,3.234)--(6.649,3.274)--(6.649,3.319)--(6.649,3.366)%
  --(6.643,3.413)--(6.638,3.460)--(6.632,3.510)--(6.632,3.565)--(6.626,3.619)--(6.626,3.679)%
  --(6.615,3.736)--(6.604,3.796)--(6.587,3.854)--(6.575,3.920)--(6.575,3.996)--(6.558,4.064)%
  --(6.547,4.140)--(6.541,4.225)--(6.541,4.318)--(6.518,4.400)--(6.501,4.492)--(6.473,4.582)%
  --(6.456,4.684)--(6.450,4.804)--(6.438,4.928)--(6.399,5.037)--(6.370,5.162)--(6.336,5.294)%
  --(6.313,5.447)--(6.302,5.619)--(6.251,5.772)--(6.160,5.898)--(6.091,6.060)--(6.046,6.259)%
  --(5.943,6.417)--(5.801,6.543)--(5.653,6.670)--(5.437,6.724)--(5.203,6.760)--(4.993,6.838)%
  --(4.742,6.849)--(4.492,6.873)--(4.247,6.913)--(3.996,6.935)--(3.740,6.962)--(3.473,6.963)%
  --(3.205,6.966)--(2.943,6.969)--(2.676,6.973)--(2.408,6.979)--(2.158,7.075)--(1.884,7.075)%
  --(1.611,7.075);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,1.935) {MVDR-SNR};
\gpcolor{rgb color={1.000,1.000,0.200}}
\draw[gp path] (3.546,1.935)--(4.462,1.935);
\draw[gp path] (6.535,1.997)--(6.535,2.005)--(6.530,2.013)--(6.530,2.022)--(6.530,2.031)%
  --(6.530,2.040)--(6.530,2.049)--(6.530,2.058)--(6.524,2.067)--(6.524,2.076)--(6.524,2.086)%
  --(6.524,2.096)--(6.518,2.105)--(6.518,2.116)--(6.513,2.125)--(6.513,2.136)--(6.513,2.147)%
  --(6.513,2.159)--(6.513,2.170)--(6.513,2.182)--(6.513,2.194)--(6.513,2.206)--(6.507,2.217)%
  --(6.490,2.226)--(6.484,2.237)--(6.478,2.249)--(6.473,2.261)--(6.467,2.273)--(6.467,2.287)%
  --(6.461,2.300)--(6.461,2.315)--(6.456,2.328)--(6.444,2.341)--(6.444,2.356)--(6.444,2.372)%
  --(6.438,2.387)--(6.438,2.403)--(6.438,2.421)--(6.438,2.438)--(6.433,2.454)--(6.427,2.471)%
  --(6.421,2.488)--(6.421,2.508)--(6.410,2.524)--(6.410,2.544)--(6.410,2.565)--(6.393,2.581)%
  --(6.393,2.603)--(6.387,2.623)--(6.387,2.646)--(6.387,2.670)--(6.387,2.694)--(6.387,2.720)%
  --(6.387,2.745)--(6.387,2.772)--(6.387,2.800)--(6.387,2.828)--(6.387,2.857)--(6.387,2.887)%
  --(6.382,2.916)--(6.382,2.949)--(6.382,2.982)--(6.382,3.017)--(6.370,3.047)--(6.370,3.084)%
  --(6.347,3.113)--(6.347,3.152)--(6.347,3.193)--(6.347,3.235)--(6.342,3.277)--(6.342,3.323)%
  --(6.336,3.368)--(6.330,3.414)--(6.325,3.463)--(6.319,3.514)--(6.308,3.565)--(6.302,3.620)%
  --(6.302,3.681)--(6.302,3.745)--(6.285,3.803)--(6.279,3.870)--(6.268,3.938)--(6.251,4.004)%
  --(6.239,4.079)--(6.228,4.157)--(6.211,4.237)--(6.205,4.329)--(6.171,4.405)--(6.148,4.495)%
  --(6.120,4.588)--(6.091,4.686)--(6.080,4.805)--(6.057,4.920)--(6.034,5.047)--(5.983,5.157)%
  --(5.932,5.277)--(5.898,5.420)--(5.852,5.567)--(5.733,5.649)--(5.642,5.771)--(5.516,5.865)%
  --(5.368,5.935)--(5.215,6.012)--(5.050,6.082)--(4.862,6.128)--(4.691,6.206)--(4.509,6.269)%
  --(4.344,6.380)--(4.144,6.444)--(3.922,6.471)--(3.712,6.530)--(3.490,6.559)--(3.262,6.594)%
  --(3.034,6.639)--(2.801,6.676)--(2.568,6.729)--(2.340,6.810)--(2.084,6.766)--(1.833,6.744)%
  --(1.583,6.678);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,1.627) {SEVD-MUSIC};
\gpcolor{rgb color={0.216,0.494,0.722}}
\draw[gp path] (3.546,1.627)--(4.462,1.627);
\draw[gp path] (6.473,2.019)--(6.473,2.028)--(6.473,2.037)--(6.473,2.045)--(6.467,2.053)%
  --(6.467,2.063)--(6.467,2.072)--(6.467,2.082)--(6.467,2.091)--(6.467,2.102)--(6.467,2.112)%
  --(6.467,2.122)--(6.461,2.131)--(6.461,2.142)--(6.461,2.153)--(6.456,2.163)--(6.450,2.173)%
  --(6.450,2.184)--(6.450,2.196)--(6.450,2.208)--(6.450,2.220)--(6.450,2.233)--(6.450,2.245)%
  --(6.450,2.258)--(6.444,2.270)--(6.444,2.284)--(6.444,2.298)--(6.444,2.312)--(6.444,2.326)%
  --(6.438,2.339)--(6.433,2.353)--(6.433,2.368)--(6.433,2.384)--(6.427,2.398)--(6.427,2.415)%
  --(6.427,2.432)--(6.427,2.449)--(6.427,2.466)--(6.421,2.483)--(6.421,2.502)--(6.421,2.520)%
  --(6.421,2.540)--(6.421,2.560)--(6.421,2.580)--(6.421,2.601)--(6.410,2.619)--(6.404,2.639)%
  --(6.404,2.662)--(6.399,2.683)--(6.393,2.705)--(6.387,2.728)--(6.387,2.753)--(6.382,2.777)%
  --(6.382,2.804)--(6.376,2.830)--(6.370,2.856)--(6.370,2.885)--(6.370,2.915)--(6.365,2.944)%
  --(6.365,2.976)--(6.359,3.007)--(6.359,3.041)--(6.359,3.077)--(6.359,3.113)--(6.359,3.151)%
  --(6.359,3.191)--(6.353,3.229)--(6.353,3.271)--(6.353,3.315)--(6.353,3.361)--(6.353,3.408)%
  --(6.353,3.457)--(6.347,3.507)--(6.336,3.554)--(6.313,3.598)--(6.302,3.650)--(6.302,3.711)%
  --(6.302,3.774)--(6.290,3.834)--(6.285,3.899)--(6.268,3.963)--(6.256,4.032)--(6.245,4.104)%
  --(6.228,4.179)--(6.222,4.263)--(6.211,4.348)--(6.188,4.430)--(6.165,4.520)--(6.154,4.621)%
  --(6.137,4.724)--(6.091,4.811)--(6.068,4.926)--(6.040,5.042)--(6.029,5.181)--(6.000,5.315)%
  --(5.938,5.430)--(5.892,5.568)--(5.846,5.718)--(5.767,5.849)--(5.681,5.981)--(5.511,6.023)%
  --(5.317,6.041)--(5.141,6.089)--(4.981,6.161)--(4.822,6.242)--(4.623,6.269)--(4.435,6.328)%
  --(4.207,6.314)--(3.991,6.319)--(3.763,6.312)--(3.552,6.333)--(3.353,6.388)--(3.154,6.457)%
  --(2.938,6.505)--(2.733,6.594)--(2.516,6.664)--(2.283,6.664)--(2.061,6.800)--(1.822,6.801)%
  --(1.583,6.804);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,1.319) {GEVD-MUSIC};
\gpcolor{rgb color={0.969,0.506,0.749}}
\draw[gp path] (3.546,1.319)--(4.462,1.319);
\draw[gp path] (6.370,2.160)--(6.365,2.169)--(6.365,2.179)--(6.365,2.189)--(6.365,2.199)%
  --(6.365,2.210)--(6.365,2.220)--(6.359,2.230)--(6.359,2.241)--(6.359,2.252)--(6.353,2.262)%
  --(6.353,2.274)--(6.353,2.286)--(6.353,2.298)--(6.353,2.311)--(6.353,2.323)--(6.353,2.336)%
  --(6.353,2.349)--(6.353,2.363)--(6.353,2.376)--(6.353,2.390)--(6.353,2.404)--(6.353,2.419)%
  --(6.353,2.434)--(6.353,2.449)--(6.353,2.464)--(6.353,2.480)--(6.353,2.496)--(6.353,2.512)%
  --(6.353,2.529)--(6.353,2.546)--(6.353,2.564)--(6.347,2.580)--(6.347,2.598)--(6.347,2.617)%
  --(6.347,2.637)--(6.347,2.656)--(6.347,2.676)--(6.342,2.695)--(6.342,2.716)--(6.342,2.737)%
  --(6.342,2.760)--(6.342,2.783)--(6.342,2.806)--(6.342,2.830)--(6.342,2.854)--(6.342,2.879)%
  --(6.336,2.904)--(6.336,2.930)--(6.336,2.957)--(6.330,2.983)--(6.330,3.012)--(6.330,3.042)%
  --(6.330,3.073)--(6.325,3.102)--(6.325,3.134)--(6.319,3.165)--(6.313,3.197)--(6.313,3.234)%
  --(6.308,3.268)--(6.308,3.306)--(6.302,3.342)--(6.296,3.380)--(6.296,3.422)--(6.290,3.463)%
  --(6.290,3.508)--(6.290,3.554)--(6.290,3.603)--(6.285,3.650)--(6.273,3.697)--(6.268,3.748)%
  --(6.268,3.804)--(6.268,3.862)--(6.268,3.923)--(6.268,3.987)--(6.256,4.048)--(6.245,4.110)%
  --(6.245,4.182)--(6.234,4.250)--(6.228,4.326)--(6.216,4.401)--(6.188,4.470)--(6.182,4.557)%
  --(6.160,4.636)--(6.148,4.728)--(6.142,4.829)--(6.120,4.926)--(6.063,4.997)--(6.034,5.096)%
  --(5.989,5.187)--(5.960,5.300)--(5.943,5.432)--(5.886,5.537)--(5.818,5.634)--(5.710,5.695)%
  --(5.613,5.774)--(5.494,5.833)--(5.357,5.876)--(5.215,5.922)--(5.095,5.997)--(4.947,6.039)%
  --(4.788,6.068)--(4.623,6.092)--(4.446,6.108)--(4.287,6.148)--(4.133,6.203)--(3.962,6.233)%
  --(3.786,6.254)--(3.604,6.266)--(3.410,6.263)--(3.228,6.278)--(3.023,6.225)--(2.835,6.219)%
  --(2.664,6.280)--(2.477,6.281)--(2.277,6.246)--(2.095,6.279)--(1.902,6.228)--(1.714,6.205)%
  --(1.526,6.138);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.338,7.075)--(1.338,0.985)--(7.429,0.985)--(7.429,7.075)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.338cm}{0.985cm}}{\pgfpoint{7.429cm}{7.075cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/pr_human_n1.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Thu 08 Feb 2018 14:52:20 CET
\path (0.000,0.000) rectangle (8.000,8.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.338,0.985)--(7.429,0.985);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.154,0.985) {$0$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (1.338,2.203)--(1.522,2.203);
\draw[gp path] (4.646,2.203)--(7.429,2.203);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.154,2.203) {$0.2$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (1.338,3.421)--(1.522,3.421);
\draw[gp path] (4.646,3.421)--(7.429,3.421);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.154,3.421) {$0.4$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (1.338,4.639)--(7.429,4.639);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.154,4.639) {$0.6$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (1.338,5.857)--(7.429,5.857);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.154,5.857) {$0.8$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (1.338,7.075)--(7.429,7.075);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.154,7.075) {$1$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (1.338,0.985)--(1.338,7.075);
\gpcolor{color=gp lt color border}
\node[gp node center] at (1.338,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (2.556,0.985)--(2.556,1.165);
\draw[gp path] (2.556,3.629)--(2.556,7.075);
\gpcolor{color=gp lt color border}
\node[gp node center] at (2.556,0.677) {$0.2$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (3.774,0.985)--(3.774,1.165);
\draw[gp path] (3.774,3.629)--(3.774,7.075);
\gpcolor{color=gp lt color border}
\node[gp node center] at (3.774,0.677) {$0.4$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (4.993,0.985)--(4.993,7.075);
\gpcolor{color=gp lt color border}
\node[gp node center] at (4.993,0.677) {$0.6$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (6.211,0.985)--(6.211,7.075);
\gpcolor{color=gp lt color border}
\node[gp node center] at (6.211,0.677) {$0.8$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (7.429,0.985)--(7.429,7.075);
\gpcolor{color=gp lt color border}
\node[gp node center] at (7.429,0.677) {$1$};
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.338,7.075)--(1.338,0.985)--(7.429,0.985)--(7.429,7.075)--cycle;
\node[gp node center,rotate=-270] at (0.264,4.030) {Precision};
\node[gp node center] at (4.383,0.215) {Recall};
\node[gp node center] at (4.383,7.537) {\footnotesize $N = 1$ (788 frames)};
\node[gp node right] at (3.362,3.475) {MLP-GCC};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinewidth{2.00}
\draw[gp path] (3.546,3.475)--(4.462,3.475);
\draw[gp path] (7.182,3.114)--(7.182,3.131)--(7.182,3.150)--(7.182,3.168)--(7.182,3.187)%
  --(7.182,3.206)--(7.182,3.225)--(7.182,3.245)--(7.174,3.262)--(7.174,3.283)--(7.166,3.301)%
  --(7.166,3.322)--(7.166,3.343)--(7.166,3.365)--(7.158,3.385)--(7.158,3.407)--(7.158,3.431)%
  --(7.158,3.454)--(7.158,3.479)--(7.158,3.503)--(7.158,3.528)--(7.158,3.554)--(7.151,3.577)%
  --(7.143,3.600)--(7.143,3.627)--(7.135,3.651)--(7.135,3.680)--(7.135,3.709)--(7.135,3.738)%
  --(7.135,3.768)--(7.135,3.801)--(7.128,3.829)--(7.128,3.861)--(7.128,3.894)--(7.128,3.928)%
  --(7.128,3.962)--(7.128,3.998)--(7.120,4.030)--(7.120,4.067)--(7.120,4.105)--(7.120,4.144)%
  --(7.120,4.184)--(7.120,4.225)--(7.120,4.267)--(7.120,4.310)--(7.112,4.350)--(7.097,4.386)%
  --(7.097,4.433)--(7.097,4.480)--(7.097,4.530)--(7.097,4.580)--(7.097,4.632)--(7.097,4.686)%
  --(7.097,4.741)--(7.097,4.798)--(7.097,4.856)--(7.097,4.917)--(7.097,4.979)--(7.097,5.043)%
  --(7.097,5.110)--(7.097,5.178)--(7.089,5.243)--(7.089,5.317)--(7.089,5.393)--(7.089,5.471)%
  --(7.089,5.553)--(7.089,5.637)--(7.089,5.724)--(7.089,5.815)--(7.089,5.910)--(7.073,5.995)%
  --(7.073,6.097)--(7.066,6.196)--(7.058,6.299)--(7.043,6.400)--(7.035,6.519)--(7.012,6.622)%
  --(6.996,6.737)--(6.950,6.826)--(6.880,6.894)--(6.772,6.923)--(6.664,6.954)--(6.548,6.977)%
  --(6.424,6.993)--(6.293,7.000)--(6.169,7.017)--(6.030,7.015)--(5.891,7.014)--(5.752,7.012)%
  --(5.613,7.010)--(5.473,7.007)--(5.334,7.005)--(5.203,7.015)--(5.064,7.012)--(4.925,7.010)%
  --(4.793,7.021)--(4.654,7.019)--(4.530,7.046)--(4.391,7.044)--(4.252,7.043)--(4.113,7.041)%
  --(3.974,7.039)--(3.842,7.056)--(3.703,7.055)--(3.564,7.054)--(3.433,7.075)--(3.294,7.075)%
  --(3.154,7.075)--(3.015,7.075)--(2.876,7.075)--(2.737,7.075)--(2.598,7.075)--(2.459,7.075)%
  --(2.320,7.075)--(2.181,7.075)--(2.041,7.075)--(1.902,7.075)--(1.763,7.075)--(1.624,7.075)%
  --(1.485,7.075);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,3.167) {CNN-GCCFB};
\gpcolor{rgb color={0.302,0.686,0.290}}
\draw[gp path] (3.546,3.167)--(4.462,3.167);
\draw[gp path] (7.189,3.302)--(7.189,3.320)--(7.189,3.341)--(7.189,3.360)--(7.189,3.381)%
  --(7.189,3.401)--(7.189,3.423)--(7.189,3.445)--(7.189,3.466)--(7.189,3.489)--(7.189,3.511)%
  --(7.189,3.535)--(7.189,3.559)--(7.189,3.582)--(7.182,3.604)--(7.182,3.628)--(7.182,3.654)%
  --(7.182,3.679)--(7.182,3.706)--(7.182,3.734)--(7.182,3.760)--(7.182,3.789)--(7.182,3.817)%
  --(7.182,3.846)--(7.182,3.875)--(7.182,3.906)--(7.182,3.938)--(7.182,3.969)--(7.182,4.002)%
  --(7.174,4.030)--(7.166,4.061)--(7.166,4.094)--(7.166,4.130)--(7.166,4.167)--(7.166,4.203)%
  --(7.166,4.242)--(7.166,4.279)--(7.166,4.320)--(7.166,4.359)--(7.166,4.402)--(7.166,4.445)%
  --(7.166,4.488)--(7.158,4.529)--(7.158,4.573)--(7.158,4.622)--(7.158,4.668)--(7.158,4.719)%
  --(7.158,4.772)--(7.158,4.822)--(7.158,4.878)--(7.158,4.931)--(7.158,4.990)--(7.158,5.047)%
  --(7.158,5.109)--(7.158,5.173)--(7.158,5.235)--(7.158,5.303)--(7.158,5.369)--(7.151,5.436)%
  --(7.151,5.506)--(7.143,5.577)--(7.143,5.657)--(7.135,5.728)--(7.135,5.813)--(7.135,5.896)%
  --(7.128,5.981)--(7.128,6.076)--(7.112,6.155)--(7.104,6.249)--(7.097,6.342)--(7.066,6.422)%
  --(7.050,6.514)--(7.019,6.601)--(6.996,6.700)--(6.957,6.780)--(6.903,6.855)--(6.834,6.908)%
  --(6.726,6.930)--(6.641,6.970)--(6.525,6.986)--(6.393,6.983)--(6.277,6.990)--(6.161,7.007)%
  --(6.045,7.016)--(5.914,7.014)--(5.798,7.023)--(5.667,7.021)--(5.558,7.053)--(5.435,7.052)%
  --(5.303,7.051)--(5.180,7.051)--(5.048,7.050)--(4.925,7.049)--(4.793,7.048)--(4.662,7.047)%
  --(4.546,7.060)--(4.414,7.060)--(4.291,7.059)--(4.159,7.058)--(4.036,7.058)--(3.912,7.075)%
  --(3.781,7.075)--(3.657,7.075)--(3.518,7.075)--(3.394,7.075)--(3.263,7.075)--(3.139,7.075)%
  --(3.008,7.075)--(2.876,7.075)--(2.753,7.075)--(2.621,7.075)--(2.497,7.075)--(2.366,7.075)%
  --(2.242,7.075)--(2.111,7.075)--(1.980,7.075)--(1.856,7.075)--(1.724,7.075)--(1.601,7.075)%
  --(1.469,7.075);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,2.859) {TSNN-GCCFB};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.546,2.859)--(4.462,2.859);
\draw[gp path] (7.220,2.075)--(7.220,2.079)--(7.220,2.083)--(7.220,2.088)--(7.220,2.092)%
  --(7.220,2.097)--(7.220,2.101)--(7.213,2.104)--(7.213,2.108)--(7.213,2.113)--(7.213,2.117)%
  --(7.213,2.122)--(7.213,2.127)--(7.213,2.131)--(7.213,2.136)--(7.213,2.141)--(7.205,2.144)%
  --(7.205,2.149)--(7.205,2.154)--(7.205,2.159)--(7.205,2.164)--(7.205,2.169)--(7.205,2.174)%
  --(7.205,2.179)--(7.205,2.184)--(7.205,2.189)--(7.205,2.194)--(7.205,2.200)--(7.205,2.205)%
  --(7.205,2.210)--(7.205,2.216)--(7.205,2.221)--(7.205,2.227)--(7.205,2.555)--(7.205,2.564)%
  --(7.205,2.573)--(7.205,3.140)--(7.205,3.156)--(7.205,3.174)--(7.205,3.190)--(7.189,3.202)%
  --(7.189,3.220)--(7.189,4.553)--(7.189,4.598)--(7.189,4.647)--(7.189,4.697)--(7.189,4.745)%
  --(7.182,4.793)--(7.182,4.844)--(7.182,4.900)--(7.182,4.954)--(7.182,5.013)--(7.182,5.070)%
  --(7.182,5.133)--(7.182,5.193)--(7.182,5.260)--(7.174,5.323)--(7.174,5.389)--(7.166,5.456)%
  --(7.166,5.527)--(7.166,5.605)--(7.166,5.680)--(7.166,5.763)--(7.158,5.838)--(7.158,5.927)%
  --(7.158,6.013)--(7.158,6.109)--(7.143,6.194)--(7.143,6.291)--(7.128,6.383)--(7.112,6.473)%
  --(7.089,6.565)--(7.081,6.670)--(7.050,6.762)--(6.996,6.828)--(6.957,6.920)--(6.857,6.942)%
  --(6.749,6.964)--(6.641,6.987)--(6.556,7.030)--(6.432,7.038)--(6.308,7.037)--(6.192,7.056)%
  --(6.069,7.055)--(5.937,7.055)--(5.813,7.054)--(5.682,7.053)--(5.558,7.053)--(5.427,7.052)%
  --(5.296,7.051)--(5.180,7.063)--(5.048,7.062)--(4.925,7.062)--(4.793,7.061)--(4.669,7.061)%
  --(4.538,7.060)--(4.422,7.075)--(4.291,7.075)--(4.167,7.075)--(4.036,7.075)--(3.904,7.075)%
  --(3.781,7.075)--(3.649,7.075)--(3.526,7.075)--(3.394,7.075)--(3.263,7.075)--(3.131,7.075)%
  --(3.008,7.075)--(2.876,7.075)--(2.753,7.075)--(2.621,7.075)--(2.490,7.075)--(2.366,7.075)%
  --(2.235,7.075)--(2.111,7.075)--(1.980,7.075)--(1.856,7.075)--(1.724,7.075)--(1.601,7.075)%
  --(1.469,7.075);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,2.551) {SRP-PHAT};
\gpcolor{rgb color={0.596,0.306,0.639}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (3.546,2.551)--(4.462,2.551);
\draw[gp path] (7.019,4.178)--(7.019,4.205)--(7.012,4.227)--(7.012,4.255)--(7.012,4.284)%
  --(7.004,4.309)--(7.004,4.336)--(7.004,4.367)--(7.004,4.398)--(7.004,4.427)--(7.004,4.459)%
  --(7.004,4.492)--(7.004,4.522)--(7.004,4.556)--(6.988,4.581)--(6.988,4.613)--(6.988,4.649)%
  --(6.981,4.681)--(6.981,4.715)--(6.981,4.753)--(6.973,4.786)--(6.973,4.822)--(6.957,4.852)%
  --(6.957,4.893)--(6.942,4.920)--(6.934,4.957)--(6.934,5.001)--(6.934,5.041)--(6.927,5.081)%
  --(6.927,5.127)--(6.919,5.165)--(6.903,5.201)--(6.903,5.250)--(6.903,5.301)--(6.896,5.342)%
  --(6.896,5.395)--(6.888,5.442)--(6.888,5.493)--(6.857,5.524)--(6.857,5.581)--(6.857,5.636)%
  --(6.849,5.689)--(6.842,5.745)--(6.834,5.796)--(6.826,5.854)--(6.818,5.914)--(6.811,5.970)%
  --(6.795,6.025)--(6.787,6.090)--(6.780,6.150)--(6.780,6.226)--(6.757,6.282)--(6.757,6.355)%
  --(6.702,6.383)--(6.695,6.459)--(6.664,6.506)--(6.656,6.586)--(6.625,6.645)--(6.579,6.680)%
  --(6.556,6.750)--(6.501,6.788)--(6.455,6.828)--(6.378,6.841)--(6.324,6.883)--(6.254,6.907)%
  --(6.169,6.905)--(6.076,6.901)--(5.991,6.908)--(5.906,6.905)--(5.837,6.932)--(5.752,6.939)%
  --(5.667,6.937)--(5.574,6.934)--(5.504,6.964)--(5.419,6.962)--(5.327,6.959)--(5.234,6.957)%
  --(5.156,6.966)--(5.079,6.988)--(5.002,7.011)--(4.917,7.010)--(4.824,7.008)--(4.739,7.020)%
  --(4.654,7.019)--(4.569,7.032)--(4.484,7.045)--(4.399,7.044)--(4.314,7.059)--(4.229,7.075)%
  --(4.144,7.075)--(4.051,7.075)--(3.958,7.075)--(3.866,7.075)--(3.781,7.075)--(3.688,7.075)%
  --(3.595,7.075)--(3.510,7.075)--(3.417,7.075)--(3.325,7.075)--(3.240,7.075)--(3.147,7.075)%
  --(3.054,7.075)--(2.969,7.075)--(2.876,7.075)--(2.783,7.075)--(2.698,7.075)--(2.606,7.075)%
  --(2.513,7.075)--(2.428,7.075)--(2.335,7.075)--(2.242,7.075)--(2.157,7.075)--(2.065,7.075)%
  --(1.972,7.075)--(1.887,7.075)--(1.794,7.075)--(1.701,7.075)--(1.616,7.075)--(1.524,7.075)%
  --(1.431,7.075);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,2.243) {SRP-NONLIN};
\gpcolor{rgb color={1.000,0.498,0.000}}
\draw[gp path] (3.546,2.243)--(4.462,2.243);
\draw[gp path] (7.081,3.308)--(7.081,3.327)--(7.073,3.343)--(7.073,3.363)--(7.073,3.385)%
  --(7.073,3.405)--(7.073,3.426)--(7.066,3.444)--(7.066,3.467)--(7.066,3.489)--(7.066,3.512)%
  --(7.066,3.535)--(7.066,3.558)--(7.066,3.583)--(7.066,3.607)--(7.066,3.632)--(7.058,3.653)%
  --(7.058,3.680)--(7.058,3.706)--(7.058,3.733)--(7.050,3.756)--(7.043,3.782)--(7.035,3.806)%
  --(7.035,3.835)--(7.035,3.864)--(7.035,3.894)--(7.027,3.922)--(7.027,3.953)--(7.012,3.977)%
  --(7.012,4.009)--(6.988,4.032)--(6.973,4.057)--(6.965,4.088)--(6.957,4.118)--(6.957,4.157)%
  --(6.950,4.189)--(6.934,4.218)--(6.934,4.256)--(6.927,4.291)--(6.919,4.329)--(6.919,4.370)%
  --(6.919,4.412)--(6.919,4.455)--(6.919,4.503)--(6.896,4.533)--(6.888,4.575)--(6.880,4.618)%
  --(6.865,4.660)--(6.842,4.694)--(6.834,4.740)--(6.818,4.783)--(6.818,4.837)--(6.803,4.885)%
  --(6.803,4.942)--(6.795,4.996)--(6.795,5.057)--(6.787,5.117)--(6.772,5.170)--(6.741,5.212)%
  --(6.733,5.274)--(6.718,5.337)--(6.687,5.384)--(6.671,5.446)--(6.648,5.503)--(6.641,5.581)%
  --(6.625,5.650)--(6.610,5.721)--(6.610,5.809)--(6.594,5.886)--(6.563,5.957)--(6.525,6.018)%
  --(6.494,6.088)--(6.455,6.154)--(6.416,6.229)--(6.393,6.317)--(6.362,6.400)--(6.339,6.496)%
  --(6.300,6.586)--(6.231,6.637)--(6.192,6.728)--(6.138,6.803)--(6.069,6.864)--(5.991,6.927)%
  --(5.906,6.974)--(5.798,6.992)--(5.674,6.989)--(5.543,6.987)--(5.435,7.007)--(5.319,7.016)%
  --(5.203,7.027)--(5.079,7.037)--(4.963,7.049)--(4.840,7.048)--(4.724,7.061)--(4.600,7.061)%
  --(4.469,7.060)--(4.345,7.059)--(4.221,7.059)--(4.098,7.058)--(3.974,7.075)--(3.850,7.075)%
  --(3.726,7.075)--(3.603,7.075)--(3.471,7.075)--(3.348,7.075)--(3.224,7.075)--(3.100,7.075)%
  --(2.977,7.075)--(2.845,7.075)--(2.722,7.075)--(2.598,7.075)--(2.474,7.075)--(2.343,7.075)%
  --(2.219,7.075)--(2.096,7.075)--(1.972,7.075)--(1.840,7.075)--(1.717,7.075)--(1.593,7.075)%
  --(1.469,7.075);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,1.935) {MVDR-SNR};
\gpcolor{rgb color={1.000,1.000,0.200}}
\draw[gp path] (3.546,1.935)--(4.462,1.935);
\draw[gp path] (7.058,3.233)--(7.058,3.251)--(7.058,3.270)--(7.058,3.290)--(7.058,3.309)%
  --(7.058,3.330)--(7.058,3.351)--(7.058,3.371)--(7.058,3.392)--(7.058,3.414)--(7.058,3.437)%
  --(7.058,3.458)--(7.058,3.482)--(7.058,3.505)--(7.058,3.528)--(7.050,3.549)--(7.050,3.574)%
  --(7.050,3.600)--(7.050,3.625)--(7.050,3.651)--(7.050,3.678)--(7.050,3.704)--(7.050,3.733)%
  --(7.050,3.761)--(7.050,3.791)--(7.050,3.819)--(7.050,3.850)--(7.050,3.881)--(7.043,3.907)%
  --(7.043,3.940)--(7.043,3.973)--(7.043,4.005)--(7.043,4.040)--(7.043,4.076)--(7.043,4.113)%
  --(7.043,4.148)--(7.035,4.182)--(7.035,4.221)--(7.035,4.259)--(7.035,4.300)--(7.019,4.333)%
  --(7.019,4.376)--(7.019,4.418)--(7.019,4.463)--(7.019,4.510)--(7.019,4.554)--(7.012,4.599)%
  --(7.012,4.649)--(7.012,4.701)--(7.004,4.746)--(7.004,4.800)--(7.004,4.857)--(7.004,4.911)%
  --(7.004,4.971)--(7.004,5.032)--(7.004,5.092)--(6.988,5.146)--(6.988,5.213)--(6.965,5.264)%
  --(6.965,5.332)--(6.965,5.405)--(6.950,5.469)--(6.934,5.531)--(6.919,5.599)--(6.919,5.683)%
  --(6.919,5.770)--(6.919,5.854)--(6.911,5.941)--(6.896,6.024)--(6.880,6.104)--(6.872,6.201)%
  --(6.842,6.279)--(6.803,6.354)--(6.787,6.447)--(6.741,6.521)--(6.679,6.581)--(6.625,6.645)%
  --(6.563,6.711)--(6.455,6.728)--(6.362,6.755)--(6.254,6.775)--(6.138,6.785)--(6.030,6.806)%
  --(5.906,6.800)--(5.783,6.802)--(5.667,6.815)--(5.543,6.807)--(5.412,6.799)--(5.311,6.836)%
  --(5.180,6.828)--(5.079,6.857)--(4.979,6.899)--(4.863,6.919)--(4.747,6.927)--(4.623,6.935)%
  --(4.492,6.929)--(4.376,6.954)--(4.260,6.964)--(4.144,6.992)--(4.012,6.988)--(3.889,6.984)%
  --(3.765,6.998)--(3.634,6.994)--(3.510,6.990)--(3.379,6.984)--(3.247,6.978)--(3.116,6.971)%
  --(2.992,6.963)--(2.861,6.954)--(2.737,6.976)--(2.613,6.966)--(2.482,6.954)--(2.351,6.939)%
  --(2.219,6.919)--(2.096,6.894)--(1.964,6.858)--(1.833,6.802)--(1.709,6.717)--(1.585,6.717)%
  --(1.462,6.717);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,1.627) {SEVD-MUSIC};
\gpcolor{rgb color={0.216,0.494,0.722}}
\draw[gp path] (3.546,1.627)--(4.462,1.627);
\draw[gp path] (6.671,3.244)--(6.671,3.263)--(6.671,3.282)--(6.664,3.298)--(6.664,3.319)%
  --(6.664,3.338)--(6.664,3.360)--(6.664,3.380)--(6.664,3.402)--(6.664,3.423)--(6.664,3.446)%
  --(6.664,3.468)--(6.664,3.492)--(6.664,3.514)--(6.664,3.539)--(6.656,3.559)--(6.656,3.584)%
  --(6.648,3.605)--(6.633,3.624)--(6.625,3.645)--(6.610,3.665)--(6.610,3.691)--(6.594,3.711)%
  --(6.594,3.738)--(6.594,3.768)--(6.594,3.796)--(6.594,3.827)--(6.594,3.857)--(6.586,3.885)%
  --(6.571,3.907)--(6.571,3.941)--(6.571,3.973)--(6.563,4.003)--(6.548,4.028)--(6.548,4.064)%
  --(6.540,4.095)--(6.525,4.124)--(6.525,4.160)--(6.501,4.186)--(6.501,4.224)--(6.486,4.256)%
  --(6.486,4.296)--(6.486,4.340)--(6.486,4.382)--(6.471,4.418)--(6.471,4.462)--(6.455,4.500)%
  --(6.432,4.530)--(6.416,4.570)--(6.409,4.614)--(6.409,4.667)--(6.393,4.707)--(6.385,4.758)%
  --(6.378,4.807)--(6.362,4.855)--(6.347,4.900)--(6.308,4.932)--(6.293,4.981)--(6.277,5.034)%
  --(6.270,5.092)--(6.254,5.150)--(6.254,5.218)--(6.246,5.287)--(6.239,5.353)--(6.215,5.412)%
  --(6.208,5.483)--(6.177,5.540)--(6.154,5.601)--(6.123,5.662)--(6.099,5.728)--(6.061,5.786)%
  --(6.030,5.849)--(6.022,5.945)--(5.953,5.972)--(5.922,6.050)--(5.883,6.115)--(5.821,6.164)%
  --(5.728,6.171)--(5.643,6.196)--(5.582,6.242)--(5.481,6.250)--(5.412,6.290)--(5.303,6.289)%
  --(5.226,6.322)--(5.149,6.366)--(5.087,6.425)--(4.994,6.451)--(4.894,6.456)--(4.793,6.473)%
  --(4.700,6.493)--(4.615,6.538)--(4.507,6.534)--(4.391,6.528)--(4.291,6.537)--(4.190,6.561)%
  --(4.082,6.557)--(3.974,6.568)--(3.881,6.597)--(3.765,6.593)--(3.649,6.571)--(3.533,6.564)%
  --(3.425,6.559)--(3.332,6.617)--(3.224,6.614)--(3.100,6.584)--(3.000,6.605)--(2.899,6.654)%
  --(2.791,6.653)--(2.675,6.649)--(2.582,6.719)--(2.467,6.721)--(2.358,6.727)--(2.258,6.829)%
  --(2.157,6.907)--(2.034,6.879)--(1.925,6.919)--(1.802,6.879)--(1.686,6.816)--(1.570,6.879)%
  --(1.454,6.694);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,1.319) {GEVD-MUSIC};
\gpcolor{rgb color={0.969,0.506,0.749}}
\draw[gp path] (3.546,1.319)--(4.462,1.319);
\draw[gp path] (6.594,3.556)--(6.594,3.578)--(6.594,3.599)--(6.594,3.621)--(6.594,3.645)%
  --(6.586,3.663)--(6.586,3.688)--(6.571,3.703)--(6.571,3.726)--(6.563,3.748)--(6.563,3.772)%
  --(6.563,3.799)--(6.563,3.824)--(6.563,3.852)--(6.563,3.878)--(6.563,3.905)--(6.563,3.934)%
  --(6.563,3.962)--(6.563,3.992)--(6.556,4.017)--(6.548,4.044)--(6.548,4.074)--(6.540,4.099)%
  --(6.532,4.128)--(6.532,4.160)--(6.525,4.190)--(6.517,4.218)--(6.517,4.252)--(6.517,4.289)%
  --(6.509,4.319)--(6.501,4.353)--(6.494,4.384)--(6.486,4.419)--(6.478,4.452)--(6.455,4.476)%
  --(6.455,4.518)--(6.447,4.554)--(6.440,4.593)--(6.432,4.630)--(6.416,4.663)--(6.401,4.699)%
  --(6.401,4.745)--(6.393,4.789)--(6.393,4.837)--(6.378,4.878)--(6.370,4.922)--(6.362,4.967)%
  --(6.331,4.999)--(6.285,5.016)--(6.277,5.068)--(6.254,5.105)--(6.231,5.148)--(6.215,5.194)%
  --(6.185,5.228)--(6.177,5.288)--(6.161,5.338)--(6.154,5.402)--(6.138,5.455)--(6.115,5.503)%
  --(6.084,5.551)--(6.053,5.594)--(6.022,5.645)--(5.991,5.691)--(5.929,5.714)--(5.883,5.747)%
  --(5.844,5.789)--(5.783,5.815)--(5.728,5.843)--(5.674,5.880)--(5.620,5.910)--(5.543,5.922)%
  --(5.481,5.946)--(5.419,5.970)--(5.342,5.984)--(5.288,6.021)--(5.241,6.077)--(5.187,6.117)%
  --(5.110,6.127)--(5.017,6.125)--(4.955,6.158)--(4.870,6.168)--(4.801,6.192)--(4.716,6.203)%
  --(4.639,6.217)--(4.546,6.207)--(4.476,6.246)--(4.414,6.289)--(4.337,6.319)--(4.252,6.324)%
  --(4.159,6.316)--(4.098,6.380)--(4.012,6.388)--(3.912,6.379)--(3.835,6.404)--(3.734,6.394)%
  --(3.641,6.386)--(3.549,6.377)--(3.471,6.425)--(3.379,6.417)--(3.286,6.427)--(3.185,6.396)%
  --(3.093,6.406)--(3.008,6.421)--(2.923,6.437)--(2.822,6.424)--(2.745,6.472)--(2.637,6.427)%
  --(2.544,6.414)--(2.443,6.361)--(2.351,6.375)--(2.266,6.398)--(2.173,6.421)--(2.072,6.342)%
  --(1.972,6.298)--(1.902,6.474)--(1.802,6.359)--(1.694,6.173)--(1.609,6.184)--(1.516,6.173)%
  --(1.415,5.335);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.338,7.075)--(1.338,0.985)--(7.429,0.985)--(7.429,7.075)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.338cm}{0.985cm}}{\pgfpoint{7.429cm}{7.075cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/pr_human_n2.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Thu 08 Feb 2018 14:52:20 CET
\path (0.000,0.000) rectangle (8.000,8.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.338,0.985)--(7.429,0.985);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.154,0.985) {$0$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (1.338,2.203)--(1.522,2.203);
\draw[gp path] (4.646,2.203)--(7.429,2.203);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.154,2.203) {$0.2$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (1.338,3.421)--(1.522,3.421);
\draw[gp path] (4.646,3.421)--(7.429,3.421);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.154,3.421) {$0.4$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (1.338,4.639)--(7.429,4.639);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.154,4.639) {$0.6$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (1.338,5.857)--(7.429,5.857);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.154,5.857) {$0.8$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (1.338,7.075)--(7.429,7.075);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.154,7.075) {$1$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (1.338,0.985)--(1.338,7.075);
\gpcolor{color=gp lt color border}
\node[gp node center] at (1.338,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (2.556,0.985)--(2.556,1.165);
\draw[gp path] (2.556,3.629)--(2.556,7.075);
\gpcolor{color=gp lt color border}
\node[gp node center] at (2.556,0.677) {$0.2$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (3.774,0.985)--(3.774,1.165);
\draw[gp path] (3.774,3.629)--(3.774,7.075);
\gpcolor{color=gp lt color border}
\node[gp node center] at (3.774,0.677) {$0.4$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (4.993,0.985)--(4.993,7.075);
\gpcolor{color=gp lt color border}
\node[gp node center] at (4.993,0.677) {$0.6$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (6.211,0.985)--(6.211,7.075);
\gpcolor{color=gp lt color border}
\node[gp node center] at (6.211,0.677) {$0.8$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (7.429,0.985)--(7.429,7.075);
\gpcolor{color=gp lt color border}
\node[gp node center] at (7.429,0.677) {$1$};
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.338,7.075)--(1.338,0.985)--(7.429,0.985)--(7.429,7.075)--cycle;
\node[gp node center,rotate=-270] at (0.264,4.030) {Precision};
\node[gp node center] at (4.383,0.215) {Recall};
\node[gp node center] at (4.383,7.537) {\footnotesize $N = 2$ (141 frames)};
\node[gp node right] at (3.362,3.475) {MLP-GCC};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinewidth{2.00}
\draw[gp path] (3.546,3.475)--(4.462,3.475);
\draw[gp path] (6.500,4.552)--(6.500,4.579)--(6.500,4.615)--(6.500,4.642)--(6.500,4.679)%
  --(6.500,4.708)--(6.500,4.736)--(6.500,4.775)--(6.500,4.805)--(6.500,4.846)--(6.500,4.877)%
  --(6.500,4.908)--(6.500,4.951)--(6.500,4.984)--(6.479,5.011)--(6.479,5.045)--(6.479,5.079)%
  --(6.479,5.126)--(6.479,5.162)--(6.479,5.211)--(6.479,5.248)--(6.479,5.286)--(6.479,5.338)%
  --(6.479,5.377)--(6.479,5.417)--(6.479,5.472)--(6.479,5.514)--(6.435,5.533)--(6.435,5.577)%
  --(6.435,5.621)--(6.414,5.662)--(6.414,5.708)--(6.414,5.771)--(6.414,5.820)--(6.414,5.869)%
  --(6.414,5.937)--(6.392,5.968)--(6.371,6.017)--(6.349,6.049)--(6.349,6.104)--(6.349,6.179)%
  --(6.327,6.215)--(6.306,6.271)--(6.284,6.308)--(6.263,6.346)--(6.241,6.406)--(6.241,6.471)%
  --(6.198,6.510)--(6.176,6.553)--(6.155,6.597)--(6.090,6.614)--(6.047,6.634)--(6.003,6.680)%
  --(5.939,6.674)--(5.895,6.696)--(5.831,6.717)--(5.809,6.768)--(5.766,6.819)--(5.723,6.844)%
  --(5.658,6.841)--(5.593,6.866)--(5.550,6.893)--(5.507,6.951)--(5.442,6.949)--(5.399,6.979)%
  --(5.312,6.977)--(5.247,6.976)--(5.161,6.973)--(5.096,6.972)--(5.053,7.005)--(4.967,7.003)%
  --(4.902,7.002)--(4.859,7.038)--(4.772,7.037)--(4.707,7.036)--(4.621,7.035)--(4.556,7.034)%
  --(4.491,7.034)--(4.405,7.032)--(4.340,7.031)--(4.254,7.030)--(4.189,7.029)--(4.124,7.028)%
  --(4.038,7.027)--(3.973,7.025)--(3.887,7.024)--(3.844,7.075)--(3.779,7.075)--(3.692,7.075)%
  --(3.628,7.075)--(3.541,7.075)--(3.476,7.075)--(3.412,7.075)--(3.325,7.075)--(3.260,7.075)%
  --(3.174,7.075)--(3.109,7.075)--(3.044,7.075)--(2.958,7.075)--(2.893,7.075)--(2.807,7.075)%
  --(2.742,7.075)--(2.677,7.075)--(2.591,7.075)--(2.526,7.075)--(2.440,7.075)--(2.375,7.075)%
  --(2.310,7.075)--(2.224,7.075)--(2.159,7.075)--(2.072,7.075)--(2.008,7.075)--(1.943,7.075)%
  --(1.856,7.075)--(1.792,7.075)--(1.705,7.075)--(1.640,7.075)--(1.576,7.075)--(1.489,7.075)%
  --(1.424,7.075);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,3.167) {CNN-GCCFB};
\gpcolor{rgb color={0.302,0.686,0.290}}
\draw[gp path] (3.546,3.167)--(4.462,3.167);
\draw[gp path] (6.047,4.789)--(6.047,4.822)--(6.047,4.856)--(6.047,4.890)--(6.047,4.925)%
  --(6.047,4.960)--(6.047,4.996)--(6.047,5.033)--(6.047,5.057)--(6.047,5.095)--(6.047,5.134)%
  --(6.047,5.173)--(6.025,5.194)--(6.025,5.234)--(6.025,5.276)--(6.025,5.318)--(6.025,5.361)%
  --(6.025,5.405)--(6.025,5.435)--(6.025,5.480)--(6.025,5.526)--(6.025,5.574)--(6.003,5.601)%
  --(5.982,5.628)--(5.982,5.678)--(5.982,5.729)--(5.982,5.781)--(5.960,5.812)--(5.960,5.866)%
  --(5.960,5.903)--(5.960,5.959)--(5.960,6.017)--(5.960,6.076)--(5.960,6.136)--(5.917,6.149)%
  --(5.895,6.187)--(5.874,6.226)--(5.831,6.241)--(5.809,6.282)--(5.766,6.275)--(5.723,6.291)%
  --(5.658,6.281)--(5.636,6.324)--(5.571,6.314)--(5.528,6.331)--(5.507,6.377)--(5.442,6.367)%
  --(5.420,6.414)--(5.355,6.405)--(5.312,6.398)--(5.247,6.388)--(5.226,6.439)--(5.183,6.460)%
  --(5.161,6.513)--(5.118,6.536)--(5.075,6.559)--(5.010,6.551)--(4.945,6.543)--(4.902,6.568)%
  --(4.859,6.562)--(4.794,6.553)--(4.729,6.544)--(4.664,6.534)--(4.621,6.561)--(4.578,6.589)%
  --(4.513,6.580)--(4.448,6.571)--(4.405,6.600)--(4.340,6.591)--(4.319,6.625)--(4.254,6.616)%
  --(4.189,6.607)--(4.146,6.640)--(4.103,6.675)--(4.038,6.666)--(3.995,6.703)--(3.952,6.742)%
  --(3.908,6.783)--(3.844,6.775)--(3.779,6.768)--(3.757,6.815)--(3.692,6.808)--(3.649,6.856)%
  --(3.606,6.906)--(3.541,6.901)--(3.498,6.956)--(3.433,6.952)--(3.368,6.948)--(3.304,6.944)%
  --(3.239,6.940)--(3.196,6.937)--(3.131,6.932)--(3.066,6.926)--(3.001,6.921)--(2.936,6.915)%
  --(2.872,6.908)--(2.828,6.988)--(2.764,6.984)--(2.720,7.075)--(2.656,7.075)--(2.612,7.075)%
  --(2.548,7.075)--(2.483,7.075)--(2.418,7.075)--(2.353,7.075)--(2.288,7.075)--(2.224,7.075)%
  --(2.159,7.075)--(2.094,7.075)--(2.029,7.075)--(1.986,7.075)--(1.921,7.075)--(1.856,7.075)%
  --(1.792,7.075)--(1.727,7.075)--(1.662,7.075)--(1.597,7.075)--(1.532,7.075)--(1.468,7.075)%
  --(1.403,7.075);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,2.859) {TSNN-GCCFB};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.546,2.859)--(4.462,2.859);
\draw[gp path] (6.954,3.044)--(6.954,3.052)--(6.932,3.052)--(6.932,3.060)--(6.932,3.069)%
  --(6.932,3.529)--(6.932,4.285)--(6.932,4.306)--(6.932,4.327)--(6.932,5.707)--(6.932,5.750)%
  --(6.932,5.794)--(6.911,5.820)--(6.911,5.865)--(6.911,5.910)--(6.911,5.957)--(6.867,5.966)%
  --(6.846,5.995)--(6.824,6.024)--(6.803,6.053)--(6.803,6.104)--(6.803,6.155)--(6.803,6.208)%
  --(6.803,6.262)--(6.803,6.316)--(6.781,6.351)--(6.781,6.408)--(6.738,6.422)--(6.716,6.459)%
  --(6.695,6.497)--(6.695,6.558)--(6.695,6.621)--(6.695,6.684)--(6.651,6.703)--(6.587,6.699)%
  --(6.543,6.718)--(6.500,6.738)--(6.435,6.734)--(6.371,6.730)--(6.371,6.800)--(6.349,6.848)%
  --(6.327,6.896)--(6.306,6.945)--(6.241,6.944)--(6.176,6.942)--(6.155,6.994)--(6.090,6.993)%
  --(6.025,6.992)--(5.960,6.991)--(5.895,6.990)--(5.831,6.988)--(5.766,6.987)--(5.723,7.016)%
  --(5.658,7.015)--(5.593,7.014)--(5.550,7.044)--(5.485,7.043)--(5.420,7.043)--(5.355,7.042)%
  --(5.291,7.042)--(5.226,7.041)--(5.161,7.041)--(5.096,7.040)--(5.031,7.040)--(4.967,7.039)%
  --(4.902,7.038)--(4.837,7.038)--(4.772,7.037)--(4.707,7.036)--(4.643,7.035)--(4.578,7.035)%
  --(4.513,7.034)--(4.448,7.033)--(4.405,7.075)--(4.340,7.075)--(4.276,7.075)--(4.211,7.075)%
  --(4.146,7.075)--(4.081,7.075)--(4.016,7.075)--(3.952,7.075)--(3.887,7.075)--(3.822,7.075)%
  --(3.757,7.075)--(3.692,7.075)--(3.628,7.075)--(3.563,7.075)--(3.498,7.075)--(3.433,7.075)%
  --(3.368,7.075)--(3.304,7.075)--(3.239,7.075)--(3.174,7.075)--(3.109,7.075)--(3.044,7.075)%
  --(2.980,7.075)--(2.915,7.075)--(2.850,7.075)--(2.785,7.075)--(2.720,7.075)--(2.656,7.075)%
  --(2.591,7.075)--(2.526,7.075)--(2.461,7.075)--(2.396,7.075)--(2.332,7.075)--(2.267,7.075)%
  --(2.202,7.075)--(2.137,7.075)--(2.072,7.075)--(2.008,7.075)--(1.943,7.075)--(1.878,7.075)%
  --(1.813,7.075)--(1.748,7.075)--(1.684,7.075)--(1.619,7.075)--(1.554,7.075)--(1.489,7.075)%
  --(1.424,7.075);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,2.551) {SRP-PHAT};
\gpcolor{rgb color={0.596,0.306,0.639}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (3.546,2.551)--(4.462,2.551);
\draw[gp path] (4.729,4.500)--(4.729,4.526)--(4.729,4.566)--(4.729,4.593)--(4.729,4.620)%
  --(4.729,4.648)--(4.729,4.691)--(4.729,4.720)--(4.729,4.749)--(4.729,4.779)--(4.707,4.800)%
  --(4.707,4.831)--(4.707,4.863)--(4.707,4.895)--(4.686,4.918)--(4.686,4.951)--(4.686,4.985)%
  --(4.664,5.010)--(4.664,5.045)--(4.664,5.080)--(4.664,5.117)--(4.643,5.145)--(4.643,5.182)%
  --(4.643,5.220)--(4.643,5.259)--(4.643,5.319)--(4.643,5.360)--(4.643,5.401)--(4.643,5.443)%
  --(4.643,5.508)--(4.643,5.553)--(4.599,5.537)--(4.578,5.553)--(4.535,5.560)--(4.491,5.545)%
  --(4.470,5.560)--(4.448,5.576)--(4.405,5.585)--(4.384,5.602)--(4.340,5.586)--(4.276,5.561)%
  --(4.254,5.578)--(4.232,5.596)--(4.189,5.579)--(4.168,5.623)--(4.146,5.642)--(4.103,5.625)%
  --(4.081,5.644)--(4.060,5.693)--(4.038,5.713)--(4.016,5.734)--(3.973,5.717)--(3.952,5.770)%
  --(3.908,5.753)--(3.887,5.776)--(3.865,5.799)--(3.844,5.857)--(3.822,5.883)--(3.779,5.866)%
  --(3.736,5.883)--(3.692,5.866)--(3.649,5.848)--(3.606,5.829)--(3.541,5.800)--(3.498,5.780)%
  --(3.476,5.808)--(3.455,5.837)--(3.390,5.806)--(3.368,5.836)--(3.325,5.815)--(3.304,5.846)%
  --(3.282,5.923)--(3.260,5.958)--(3.239,5.994)--(3.217,6.031)--(3.174,6.060)--(3.131,6.040)%
  --(3.109,6.081)--(3.066,6.060)--(3.066,6.224)--(3.023,6.205)--(3.001,6.254)--(2.936,6.225)%
  --(2.893,6.205)--(2.850,6.184)--(2.828,6.238)--(2.764,6.205)--(2.742,6.263)--(2.742,6.408)%
  --(2.699,6.389)--(2.634,6.359)--(2.612,6.429)--(2.569,6.409)--(2.526,6.387)--(2.504,6.559)%
  --(2.461,6.541)--(2.418,6.521)--(2.396,6.615)--(2.332,6.588)--(2.288,6.568)--(2.245,6.545)%
  --(2.202,6.650)--(2.159,6.629)--(2.137,6.763)--(2.094,6.746)--(2.051,6.896)--(2.008,6.885)%
  --(1.964,6.872)--(1.943,7.075)--(1.878,7.075)--(1.835,7.075)--(1.792,7.075)--(1.748,7.075)%
  --(1.684,7.075)--(1.640,7.075)--(1.597,7.075)--(1.554,7.075)--(1.489,7.075)--(1.446,7.075)%
  --(1.403,7.075);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,2.243) {SRP-NONLIN};
\gpcolor{rgb color={1.000,0.498,0.000}}
\draw[gp path] (3.546,2.243)--(4.462,2.243);
\draw[gp path] (5.507,4.241)--(5.507,4.268)--(5.507,4.296)--(5.507,4.324)--(5.507,4.353)%
  --(5.507,4.382)--(5.507,4.412)--(5.507,4.442)--(5.507,4.473)--(5.507,4.504)--(5.507,4.536)%
  --(5.507,4.568)--(5.507,4.602)--(5.507,4.635)--(5.507,4.670)--(5.507,4.705)--(5.507,4.740)%
  --(5.507,4.777)--(5.507,4.814)--(5.507,4.851)--(5.507,4.890)--(5.507,4.929)--(5.507,4.969)%
  --(5.507,5.010)--(5.507,5.052)--(5.507,5.095)--(5.507,5.138)--(5.507,5.183)--(5.507,5.228)%
  --(5.485,5.252)--(5.485,5.300)--(5.485,5.348)--(5.485,5.397)--(5.485,5.448)--(5.485,5.500)%
  --(5.485,5.553)--(5.485,5.607)--(5.463,5.638)--(5.463,5.694)--(5.463,5.752)--(5.463,5.812)%
  --(5.463,5.872)--(5.463,5.935)--(5.463,5.999)--(5.463,6.064)--(5.463,6.132)--(5.463,6.201)%
  --(5.399,6.189)--(5.377,6.233)--(5.355,6.278)--(5.312,6.296)--(5.291,6.343)--(5.291,6.421)%
  --(5.247,6.442)--(5.183,6.432)--(5.139,6.454)--(5.096,6.475)--(5.053,6.498)--(4.988,6.489)%
  --(4.923,6.479)--(4.880,6.503)--(4.859,6.562)--(4.794,6.553)--(4.729,6.544)--(4.686,6.571)%
  --(4.621,6.561)--(4.556,6.552)--(4.491,6.542)--(4.427,6.532)--(4.405,6.600)--(4.362,6.631)%
  --(4.297,6.622)--(4.254,6.655)--(4.189,6.646)--(4.124,6.637)--(4.081,6.672)--(4.016,6.663)%
  --(3.973,6.700)--(3.908,6.691)--(3.844,6.682)--(3.779,6.672)--(3.714,6.662)--(3.649,6.651)%
  --(3.584,6.640)--(3.520,6.628)--(3.476,6.673)--(3.412,6.661)--(3.347,6.649)--(3.304,6.698)%
  --(3.239,6.686)--(3.196,6.740)--(3.131,6.729)--(3.066,6.717)--(3.023,6.778)--(2.980,6.844)%
  --(2.915,6.835)--(2.872,6.908)--(2.807,6.901)--(2.764,6.984)--(2.699,6.980)--(2.634,6.975)%
  --(2.569,6.970)--(2.504,6.964)--(2.440,6.958)--(2.375,6.951)--(2.310,6.943)--(2.245,6.933)%
  --(2.180,6.923)--(2.116,6.910)--(2.051,6.896)--(1.986,6.879)--(1.943,7.075)--(1.878,7.075)%
  --(1.813,7.075)--(1.748,7.075)--(1.684,7.075)--(1.619,7.075)--(1.554,7.075)--(1.489,7.075)%
  --(1.424,7.075);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,1.935) {MVDR-SNR};
\gpcolor{rgb color={1.000,1.000,0.200}}
\draw[gp path] (3.546,1.935)--(4.462,1.935);
\draw[gp path] (5.485,4.154)--(5.463,4.163)--(5.463,4.189)--(5.463,4.216)--(5.463,4.243)%
  --(5.463,4.271)--(5.463,4.308)--(5.463,4.337)--(5.442,4.349)--(5.442,4.378)--(5.442,4.408)%
  --(5.442,4.439)--(5.442,4.470)--(5.442,4.502)--(5.442,4.534)--(5.442,4.567)--(5.420,4.582)%
  --(5.420,4.616)--(5.420,4.651)--(5.420,4.686)--(5.399,4.714)--(5.377,4.731)--(5.355,4.748)%
  --(5.355,4.786)--(5.334,4.804)--(5.334,4.843)--(5.334,4.883)--(5.334,4.924)--(5.334,4.966)%
  --(5.334,5.009)--(5.334,5.052)--(5.334,5.097)--(5.334,5.142)--(5.334,5.189)--(5.334,5.237)%
  --(5.334,5.302)--(5.334,5.352)--(5.312,5.379)--(5.291,5.407)--(5.291,5.461)--(5.269,5.491)%
  --(5.269,5.546)--(5.269,5.603)--(5.269,5.662)--(5.247,5.696)--(5.247,5.757)--(5.226,5.793)%
  --(5.204,5.830)--(5.183,5.868)--(5.118,5.874)--(5.075,5.885)--(5.031,5.897)--(4.988,5.909)%
  --(4.967,5.952)--(4.945,5.995)--(4.902,6.009)--(4.902,6.086)--(4.902,6.165)--(4.859,6.182)%
  --(4.815,6.200)--(4.772,6.219)--(4.729,6.238)--(4.686,6.258)--(4.621,6.275)--(4.578,6.296)%
  --(4.513,6.282)--(4.448,6.268)--(4.427,6.328)--(4.384,6.352)--(4.340,6.377)--(4.276,6.363)%
  --(4.211,6.349)--(4.189,6.417)--(4.124,6.403)--(4.060,6.389)--(4.016,6.418)--(3.952,6.403)%
  --(3.887,6.388)--(3.822,6.414)--(3.779,6.447)--(3.736,6.481)--(3.671,6.466)--(3.606,6.450)%
  --(3.563,6.487)--(3.498,6.471)--(3.433,6.455)--(3.390,6.495)--(3.325,6.478)--(3.260,6.460)%
  --(3.217,6.504)--(3.152,6.486)--(3.088,6.466)--(3.001,6.438)--(2.980,6.561)--(2.958,6.694)%
  --(2.893,6.680)--(2.828,6.664)--(2.764,6.646)--(2.742,6.806)--(2.677,6.794)--(2.612,6.780)%
  --(2.548,6.765)--(2.483,6.749)--(2.418,6.730)--(2.353,6.710)--(2.288,6.686)--(2.202,6.650)%
  --(2.137,6.618)--(2.094,6.746)--(2.051,6.896)--(1.986,6.879)--(1.921,6.858)--(1.856,6.831)%
  --(1.813,7.075)--(1.748,7.075)--(1.684,7.075)--(1.619,7.075)--(1.554,7.075)--(1.489,7.075)%
  --(1.424,7.075);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,1.627) {SEVD-MUSIC};
\gpcolor{rgb color={0.216,0.494,0.722}}
\draw[gp path] (3.546,1.627)--(4.462,1.627);
\draw[gp path] (5.485,4.326)--(5.485,4.345)--(5.485,4.374)--(5.485,4.404)--(5.485,4.434)%
  --(5.485,4.465)--(5.485,4.496)--(5.485,4.528)--(5.485,4.561)--(5.485,4.594)--(5.485,4.628)%
  --(5.485,4.662)--(5.485,4.697)--(5.485,4.721)--(5.485,4.757)--(5.485,4.794)--(5.485,4.831)%
  --(5.485,4.870)--(5.485,4.909)--(5.485,4.949)--(5.463,4.969)--(5.463,5.010)--(5.463,5.052)%
  --(5.463,5.095)--(5.463,5.139)--(5.463,5.169)--(5.442,5.193)--(5.442,5.239)--(5.420,5.264)%
  --(5.399,5.289)--(5.399,5.338)--(5.377,5.365)--(5.355,5.393)--(5.334,5.421)--(5.334,5.474)%
  --(5.334,5.528)--(5.334,5.584)--(5.312,5.596)--(5.312,5.654)--(5.291,5.687)--(5.247,5.696)%
  --(5.226,5.730)--(5.161,5.713)--(5.118,5.722)--(5.053,5.703)--(5.010,5.712)--(4.967,5.722)%
  --(4.923,5.731)--(4.859,5.712)--(4.815,5.699)--(4.794,5.738)--(4.729,5.718)--(4.664,5.698)%
  --(4.643,5.739)--(4.621,5.781)--(4.599,5.825)--(4.556,5.837)--(4.491,5.817)--(4.427,5.796)%
  --(4.405,5.843)--(4.340,5.822)--(4.297,5.808)--(4.254,5.821)--(4.232,5.872)--(4.168,5.850)%
  --(4.124,5.865)--(4.060,5.842)--(4.016,5.857)--(3.973,5.873)--(3.908,5.849)--(3.844,5.824)%
  --(3.779,5.797)--(3.714,5.770)--(3.692,5.795)--(3.649,5.812)--(3.584,5.783)--(3.520,5.753)%
  --(3.455,5.722)--(3.412,5.738)--(3.368,5.755)--(3.304,5.722)--(3.282,5.793)--(3.239,5.813)%
  --(3.174,5.778)--(3.109,5.741)--(3.088,5.774)--(3.023,5.735)--(3.001,5.819)--(3.001,5.974)%
  --(2.936,5.937)--(2.893,5.968)--(2.872,6.072)--(2.828,6.110)--(2.764,6.073)--(2.699,6.033)%
  --(2.634,5.990)--(2.612,6.118)--(2.591,6.179)--(2.569,6.325)--(2.548,6.486)--(2.504,6.559)%
  --(2.440,6.531)--(2.396,6.615)--(2.353,6.710)--(2.288,6.686)--(2.245,6.798)--(2.180,6.778)%
  --(2.116,6.754)--(2.051,6.727)--(2.008,6.706)--(1.943,6.669)--(1.878,6.624)--(1.813,6.568)%
  --(1.770,6.785)--(1.705,6.737)--(1.640,6.669)--(1.576,6.568)--(1.511,6.398)--(1.468,7.075)%
  --(1.403,7.075);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,1.319) {GEVD-MUSIC};
\gpcolor{rgb color={0.969,0.506,0.749}}
\draw[gp path] (3.546,1.319)--(4.462,1.319);
\draw[gp path] (5.442,4.706)--(5.442,4.742)--(5.442,4.766)--(5.442,4.804)--(5.442,4.829)%
  --(5.442,4.868)--(5.442,4.894)--(5.442,4.934)--(5.442,4.975)--(5.442,5.003)--(5.442,5.045)%
  --(5.442,5.074)--(5.442,5.117)--(5.442,5.162)--(5.442,5.193)--(5.442,5.239)--(5.442,5.271)%
  --(5.442,5.319)--(5.442,5.368)--(5.442,5.401)--(5.442,5.453)--(5.420,5.464)--(5.420,5.517)%
  --(5.420,5.553)--(5.399,5.583)--(5.377,5.614)--(5.355,5.627)--(5.334,5.660)--(5.291,5.648)%
  --(5.269,5.682)--(5.247,5.716)--(5.226,5.730)--(5.183,5.739)--(5.139,5.728)--(5.096,5.737)%
  --(5.075,5.774)--(5.031,5.762)--(4.967,5.744)--(4.945,5.760)--(4.923,5.799)--(4.902,5.816)%
  --(4.837,5.798)--(4.772,5.779)--(4.751,5.796)--(4.686,5.777)--(4.686,5.826)--(4.643,5.838)%
  --(4.599,5.851)--(4.556,5.837)--(4.491,5.817)--(4.448,5.803)--(4.384,5.782)--(4.340,5.795)%
  --(4.297,5.780)--(4.232,5.757)--(4.211,5.778)--(4.168,5.791)--(4.124,5.775)--(4.081,5.789)%
  --(4.016,5.764)--(3.973,5.748)--(3.930,5.761)--(3.887,5.744)--(3.865,5.799)--(3.822,5.815)%
  --(3.800,5.840)--(3.736,5.813)--(3.692,5.795)--(3.628,5.767)--(3.563,5.737)--(3.520,5.716)%
  --(3.498,5.780)--(3.476,5.808)--(3.433,5.827)--(3.412,5.857)--(3.347,5.826)--(3.282,5.793)%
  --(3.260,5.824)--(3.196,5.790)--(3.152,5.766)--(3.109,5.787)--(3.044,5.748)--(3.001,5.722)%
  --(2.980,5.806)--(2.958,5.844)--(2.893,5.803)--(2.850,5.829)--(2.807,5.800)--(2.742,5.754)%
  --(2.699,5.722)--(2.634,5.670)--(2.591,5.633)--(2.526,5.573)--(2.461,5.509)--(2.440,5.553)%
  --(2.396,5.576)--(2.353,5.528)--(2.310,5.553)--(2.288,5.686)--(2.245,5.636)--(2.202,5.670)%
  --(2.159,5.613)--(2.116,5.650)--(2.051,5.553)--(2.008,5.480)--(1.964,5.513)--(1.921,5.429)%
  --(1.878,5.463)--(1.856,5.553)--(1.792,5.395)--(1.727,5.201)--(1.705,5.299)--(1.684,5.625)%
  --(1.662,5.793)--(1.597,5.553)--(1.554,5.670)--(1.511,5.414)--(1.446,4.791)--(1.424,5.045)%
  --(1.381,5.045);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.338,7.075)--(1.338,0.985)--(7.429,0.985)--(7.429,7.075)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.338cm}{0.985cm}}{\pgfpoint{7.429cm}{7.075cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/pr_lspeaker.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Thu 08 Feb 2018 14:52:20 CET
\path (0.000,0.000) rectangle (8.000,8.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.338,0.985)--(7.429,0.985);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.154,0.985) {$0$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (1.338,2.203)--(1.522,2.203);
\draw[gp path] (4.646,2.203)--(7.429,2.203);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.154,2.203) {$0.2$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (1.338,3.421)--(1.522,3.421);
\draw[gp path] (4.646,3.421)--(7.429,3.421);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.154,3.421) {$0.4$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (1.338,4.639)--(7.429,4.639);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.154,4.639) {$0.6$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (1.338,5.857)--(7.429,5.857);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.154,5.857) {$0.8$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (1.338,7.075)--(7.429,7.075);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.154,7.075) {$1$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (1.338,0.985)--(1.338,7.075);
\gpcolor{color=gp lt color border}
\node[gp node center] at (1.338,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (2.556,0.985)--(2.556,1.165);
\draw[gp path] (2.556,3.629)--(2.556,7.075);
\gpcolor{color=gp lt color border}
\node[gp node center] at (2.556,0.677) {$0.2$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (3.774,0.985)--(3.774,1.165);
\draw[gp path] (3.774,3.629)--(3.774,7.075);
\gpcolor{color=gp lt color border}
\node[gp node center] at (3.774,0.677) {$0.4$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (4.993,0.985)--(4.993,7.075);
\gpcolor{color=gp lt color border}
\node[gp node center] at (4.993,0.677) {$0.6$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (6.211,0.985)--(6.211,7.075);
\gpcolor{color=gp lt color border}
\node[gp node center] at (6.211,0.677) {$0.8$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (7.429,0.985)--(7.429,7.075);
\gpcolor{color=gp lt color border}
\node[gp node center] at (7.429,0.677) {$1$};
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.338,7.075)--(1.338,0.985)--(7.429,0.985)--(7.429,7.075)--cycle;
\node[gp node center,rotate=-270] at (0.264,4.030) {Precision};
\node[gp node center] at (4.383,0.215) {Recall};
\node[gp node center] at (4.383,7.537) {\footnotesize Overall (261k frames)};
\node[gp node right] at (3.362,3.475) {MLP-GCC};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinewidth{2.00}
\draw[gp path] (3.546,3.475)--(4.462,3.475);
\draw[gp path] (6.904,2.999)--(6.904,3.016)--(6.904,3.033)--(6.903,3.051)--(6.903,3.069)%
  --(6.903,3.088)--(6.903,3.106)--(6.902,3.125)--(6.902,3.145)--(6.902,3.164)--(6.901,3.184)%
  --(6.901,3.205)--(6.901,3.225)--(6.900,3.246)--(6.900,3.268)--(6.900,3.290)--(6.899,3.312)%
  --(6.899,3.335)--(6.899,3.358)--(6.898,3.382)--(6.898,3.405)--(6.897,3.430)--(6.897,3.455)%
  --(6.896,3.480)--(6.896,3.506)--(6.896,3.533)--(6.895,3.560)--(6.895,3.588)--(6.894,3.616)%
  --(6.894,3.645)--(6.894,3.674)--(6.893,3.704)--(6.892,3.735)--(6.892,3.766)--(6.891,3.798)%
  --(6.890,3.831)--(6.890,3.864)--(6.889,3.899)--(6.889,3.934)--(6.888,3.970)--(6.887,4.006)%
  --(6.887,4.044)--(6.886,4.082)--(6.885,4.122)--(6.884,4.162)--(6.883,4.203)--(6.882,4.245)%
  --(6.881,4.288)--(6.880,4.332)--(6.879,4.378)--(6.878,4.424)--(6.876,4.472)--(6.875,4.521)%
  --(6.874,4.571)--(6.873,4.623)--(6.871,4.676)--(6.869,4.730)--(6.867,4.786)--(6.865,4.844)%
  --(6.863,4.903)--(6.860,4.964)--(6.858,5.027)--(6.855,5.093)--(6.852,5.159)--(6.848,5.228)%
  --(6.844,5.299)--(6.840,5.371)--(6.835,5.447)--(6.829,5.524)--(6.822,5.603)--(6.815,5.685)%
  --(6.807,5.769)--(6.797,5.854)--(6.784,5.940)--(6.768,6.028)--(6.748,6.114)--(6.722,6.200)%
  --(6.691,6.283)--(6.650,6.361)--(6.600,6.432)--(6.540,6.496)--(6.468,6.551)--(6.387,6.598)%
  --(6.299,6.640)--(6.204,6.676)--(6.102,6.706)--(5.998,6.735)--(5.888,6.760)--(5.774,6.781)%
  --(5.657,6.799)--(5.536,6.813)--(5.413,6.826)--(5.289,6.840)--(5.163,6.852)--(5.033,6.861)%
  --(4.902,6.869)--(4.770,6.878)--(4.636,6.885)--(4.500,6.892)--(4.363,6.898)--(4.224,6.903)%
  --(4.085,6.909)--(3.944,6.915)--(3.803,6.922)--(3.660,6.925)--(3.515,6.929)--(3.370,6.932)%
  --(3.224,6.935)--(3.078,6.938)--(2.931,6.942)--(2.784,6.944)--(2.636,6.947)--(2.489,6.950)%
  --(2.342,6.953)--(2.194,6.956)--(2.046,6.955)--(1.900,6.951)--(1.755,6.947)--(1.612,6.935)%
  --(1.472,6.897);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,3.167) {CNN-GCCFB};
\gpcolor{rgb color={0.302,0.686,0.290}}
\draw[gp path] (3.546,3.167)--(4.462,3.167);
\draw[gp path] (6.828,3.074)--(6.828,3.092)--(6.828,3.110)--(6.828,3.128)--(6.828,3.147)%
  --(6.828,3.166)--(6.827,3.185)--(6.827,3.205)--(6.827,3.225)--(6.826,3.245)--(6.826,3.266)%
  --(6.826,3.287)--(6.825,3.308)--(6.825,3.330)--(6.825,3.352)--(6.824,3.375)--(6.824,3.398)%
  --(6.824,3.421)--(6.823,3.446)--(6.823,3.470)--(6.823,3.495)--(6.822,3.520)--(6.822,3.546)%
  --(6.821,3.572)--(6.821,3.599)--(6.820,3.627)--(6.820,3.654)--(6.819,3.683)--(6.819,3.712)%
  --(6.818,3.742)--(6.818,3.773)--(6.817,3.804)--(6.817,3.835)--(6.816,3.867)--(6.815,3.900)%
  --(6.815,3.933)--(6.814,3.968)--(6.813,4.002)--(6.812,4.038)--(6.811,4.075)--(6.810,4.112)%
  --(6.809,4.151)--(6.809,4.190)--(6.807,4.230)--(6.806,4.271)--(6.805,4.314)--(6.804,4.357)%
  --(6.803,4.401)--(6.801,4.447)--(6.800,4.494)--(6.799,4.542)--(6.797,4.591)--(6.795,4.642)%
  --(6.793,4.694)--(6.791,4.747)--(6.790,4.802)--(6.788,4.859)--(6.786,4.917)--(6.783,4.977)%
  --(6.780,5.039)--(6.777,5.102)--(6.774,5.167)--(6.770,5.234)--(6.766,5.303)--(6.761,5.374)%
  --(6.756,5.446)--(6.750,5.521)--(6.744,5.598)--(6.736,5.676)--(6.728,5.757)--(6.717,5.839)%
  --(6.705,5.923)--(6.688,6.006)--(6.669,6.089)--(6.644,6.171)--(6.614,6.251)--(6.577,6.328)%
  --(6.532,6.400)--(6.479,6.465)--(6.417,6.524)--(6.344,6.575)--(6.263,6.619)--(6.175,6.657)%
  --(6.081,6.689)--(5.981,6.717)--(5.877,6.741)--(5.770,6.762)--(5.659,6.781)--(5.545,6.797)%
  --(5.428,6.811)--(5.311,6.824)--(5.191,6.836)--(5.070,6.847)--(4.946,6.856)--(4.822,6.865)%
  --(4.696,6.872)--(4.568,6.880)--(4.440,6.885)--(4.311,6.892)--(4.180,6.896)--(4.049,6.902)%
  --(3.917,6.906)--(3.783,6.912)--(3.650,6.916)--(3.517,6.922)--(3.382,6.927)--(3.247,6.932)%
  --(3.110,6.935)--(2.973,6.940)--(2.835,6.943)--(2.696,6.944)--(2.559,6.949)--(2.421,6.952)%
  --(2.283,6.956)--(2.144,6.956)--(2.006,6.957)--(1.869,6.959)--(1.733,6.953)--(1.599,6.944)%
  --(1.466,6.932);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,2.859) {TSNN-GCCFB};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.546,2.859)--(4.462,2.859);
\draw[gp path] (6.879,1.960)--(6.878,1.964)--(6.878,1.968)--(6.878,1.972)--(6.878,1.976)%
  --(6.878,1.980)--(6.877,1.984)--(6.877,1.987)--(6.877,1.992)--(6.876,1.996)--(6.876,2.000)%
  --(6.876,2.004)--(6.876,2.008)--(6.875,2.012)--(6.875,2.016)--(6.875,2.020)--(6.874,2.024)%
  --(6.874,2.029)--(6.873,2.033)--(6.873,2.037)--(6.873,2.042)--(6.872,2.046)--(6.872,2.051)%
  --(6.872,2.055)--(6.872,2.060)--(6.871,2.064)--(6.871,2.069)--(6.870,2.073)--(6.863,2.354)%
  --(6.863,2.362)--(6.862,2.369)--(6.861,2.845)--(6.860,2.859)--(6.860,2.873)--(6.859,2.887)%
  --(6.859,2.901)--(6.858,2.915)--(6.856,3.961)--(6.855,3.996)--(6.854,4.032)--(6.854,4.068)%
  --(6.853,4.105)--(6.852,4.143)--(6.851,4.182)--(6.850,4.222)--(6.850,4.262)--(6.849,4.304)%
  --(6.848,4.347)--(6.847,4.390)--(6.846,4.435)--(6.845,4.481)--(6.844,4.528)--(6.843,4.577)%
  --(6.841,4.627)--(6.840,4.678)--(6.838,4.730)--(6.836,4.784)--(6.834,4.839)--(6.832,4.896)%
  --(6.830,4.955)--(6.828,5.015)--(6.826,5.077)--(6.824,5.141)--(6.821,5.207)--(6.818,5.275)%
  --(6.814,5.344)--(6.810,5.416)--(6.806,5.490)--(6.801,5.566)--(6.795,5.644)--(6.788,5.723)%
  --(6.781,5.805)--(6.772,5.889)--(6.760,5.973)--(6.748,6.060)--(6.731,6.147)--(6.711,6.234)%
  --(6.682,6.316)--(6.647,6.394)--(6.604,6.469)--(6.551,6.536)--(6.489,6.596)--(6.414,6.645)%
  --(6.334,6.691)--(6.246,6.729)--(6.150,6.762)--(6.050,6.790)--(5.943,6.813)--(5.833,6.834)%
  --(5.719,6.851)--(5.603,6.867)--(5.483,6.880)--(5.362,6.893)--(5.237,6.903)--(5.111,6.914)%
  --(4.983,6.922)--(4.851,6.929)--(4.719,6.936)--(4.585,6.943)--(4.450,6.950)--(4.312,6.956)%
  --(4.174,6.962)--(4.033,6.966)--(3.890,6.970)--(3.745,6.975)--(3.599,6.979)--(3.452,6.983)%
  --(3.302,6.986)--(3.151,6.989)--(2.999,6.992)--(2.846,6.994)--(2.690,6.996)--(2.536,6.996)%
  --(2.382,6.998)--(2.225,7.001)--(2.069,7.001)--(1.913,7.003)--(1.762,7.001)--(1.615,6.995)%
  --(1.472,6.983);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,2.551) {SRP-PHAT};
\gpcolor{rgb color={0.596,0.306,0.639}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (3.546,2.551)--(4.462,2.551);
\draw[gp path] (5.853,3.506)--(5.848,3.525)--(5.844,3.544)--(5.839,3.563)--(5.835,3.582)%
  --(5.830,3.602)--(5.825,3.623)--(5.821,3.643)--(5.817,3.665)--(5.811,3.686)--(5.806,3.707)%
  --(5.801,3.729)--(5.796,3.751)--(5.791,3.773)--(5.785,3.796)--(5.780,3.820)--(5.775,3.844)%
  --(5.769,3.868)--(5.764,3.893)--(5.758,3.917)--(5.753,3.943)--(5.746,3.969)--(5.740,3.995)%
  --(5.734,4.022)--(5.728,4.049)--(5.721,4.077)--(5.715,4.105)--(5.709,4.134)--(5.702,4.163)%
  --(5.695,4.194)--(5.688,4.224)--(5.681,4.255)--(5.674,4.287)--(5.666,4.319)--(5.658,4.351)%
  --(5.650,4.384)--(5.643,4.419)--(5.635,4.454)--(5.627,4.490)--(5.618,4.526)--(5.610,4.563)%
  --(5.601,4.601)--(5.591,4.639)--(5.582,4.678)--(5.572,4.718)--(5.562,4.759)--(5.553,4.801)%
  --(5.542,4.844)--(5.532,4.888)--(5.521,4.933)--(5.510,4.979)--(5.497,5.024)--(5.484,5.071)%
  --(5.472,5.119)--(5.458,5.168)--(5.444,5.218)--(5.430,5.269)--(5.415,5.321)--(5.400,5.375)%
  --(5.383,5.429)--(5.366,5.483)--(5.348,5.540)--(5.330,5.597)--(5.310,5.654)--(5.289,5.713)%
  --(5.267,5.772)--(5.243,5.831)--(5.218,5.891)--(5.190,5.949)--(5.159,6.005)--(5.128,6.064)%
  --(5.094,6.121)--(5.057,6.177)--(5.016,6.229)--(4.973,6.280)--(4.925,6.327)--(4.875,6.371)%
  --(4.820,6.411)--(4.762,6.447)--(4.700,6.479)--(4.635,6.508)--(4.568,6.534)--(4.497,6.556)%
  --(4.424,6.573)--(4.349,6.590)--(4.275,6.607)--(4.199,6.624)--(4.122,6.637)--(4.043,6.648)%
  --(3.964,6.661)--(3.885,6.673)--(3.805,6.685)--(3.724,6.695)--(3.643,6.706)--(3.562,6.718)%
  --(3.480,6.727)--(3.397,6.735)--(3.315,6.744)--(3.233,6.756)--(3.150,6.767)--(3.066,6.775)%
  --(2.982,6.784)--(2.898,6.792)--(2.813,6.800)--(2.729,6.808)--(2.643,6.816)--(2.557,6.820)%
  --(2.472,6.828)--(2.385,6.833)--(2.299,6.837)--(2.213,6.845)--(2.126,6.848)--(2.039,6.856)%
  --(1.952,6.861)--(1.864,6.863)--(1.777,6.869)--(1.689,6.871)--(1.602,6.880)--(1.514,6.890)%
  --(1.427,6.920);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,2.243) {SRP-NONLIN};
\gpcolor{rgb color={1.000,0.498,0.000}}
\draw[gp path] (3.546,2.243)--(4.462,2.243);
\draw[gp path] (5.822,2.622)--(5.817,2.633)--(5.811,2.645)--(5.805,2.657)--(5.799,2.669)%
  --(5.792,2.681)--(5.786,2.694)--(5.780,2.707)--(5.774,2.720)--(5.767,2.733)--(5.761,2.746)%
  --(5.755,2.760)--(5.749,2.774)--(5.742,2.788)--(5.735,2.802)--(5.729,2.816)--(5.722,2.831)%
  --(5.715,2.846)--(5.709,2.862)--(5.702,2.877)--(5.695,2.893)--(5.689,2.910)--(5.682,2.926)%
  --(5.676,2.944)--(5.670,2.961)--(5.663,2.979)--(5.656,2.997)--(5.649,3.015)--(5.642,3.034)%
  --(5.635,3.053)--(5.627,3.072)--(5.620,3.092)--(5.612,3.112)--(5.605,3.133)--(5.598,3.154)%
  --(5.589,3.176)--(5.582,3.198)--(5.574,3.220)--(5.566,3.243)--(5.557,3.266)--(5.549,3.290)%
  --(5.539,3.314)--(5.531,3.339)--(5.523,3.365)--(5.514,3.392)--(5.506,3.419)--(5.496,3.446)%
  --(5.486,3.474)--(5.476,3.502)--(5.466,3.532)--(5.455,3.561)--(5.444,3.592)--(5.434,3.623)%
  --(5.422,3.655)--(5.410,3.687)--(5.399,3.721)--(5.386,3.755)--(5.372,3.789)--(5.359,3.825)%
  --(5.345,3.862)--(5.332,3.900)--(5.318,3.940)--(5.302,3.979)--(5.288,4.020)--(5.271,4.061)%
  --(5.256,4.105)--(5.240,4.149)--(5.222,4.195)--(5.204,4.241)--(5.186,4.290)--(5.167,4.339)%
  --(5.147,4.389)--(5.127,4.442)--(5.106,4.496)--(5.083,4.551)--(5.061,4.608)--(5.038,4.668)%
  --(5.013,4.728)--(4.989,4.792)--(4.963,4.857)--(4.936,4.924)--(4.908,4.994)--(4.879,5.066)%
  --(4.848,5.139)--(4.815,5.215)--(4.781,5.293)--(4.744,5.373)--(4.706,5.455)--(4.666,5.539)%
  --(4.623,5.626)--(4.580,5.718)--(4.534,5.811)--(4.482,5.903)--(4.428,5.998)--(4.370,6.092)%
  --(4.309,6.189)--(4.241,6.283)--(4.168,6.373)--(4.087,6.458)--(4.000,6.536)--(3.905,6.607)%
  --(3.802,6.665)--(3.690,6.708)--(3.571,6.738)--(3.448,6.762)--(3.323,6.781)--(3.196,6.798)%
  --(3.068,6.812)--(2.937,6.822)--(2.806,6.830)--(2.675,6.841)--(2.543,6.849)--(2.410,6.856)%
  --(2.278,6.866)--(2.145,6.873)--(2.011,6.879)--(1.877,6.886)--(1.742,6.886)--(1.608,6.895)%
  --(1.473,6.880);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,1.935) {MVDR-SNR};
\gpcolor{rgb color={1.000,1.000,0.200}}
\draw[gp path] (3.546,1.935)--(4.462,1.935);
\draw[gp path] (5.700,2.546)--(5.693,2.557)--(5.686,2.568)--(5.679,2.579)--(5.671,2.590)%
  --(5.664,2.601)--(5.657,2.612)--(5.649,2.624)--(5.641,2.635)--(5.633,2.647)--(5.624,2.659)%
  --(5.615,2.670)--(5.606,2.683)--(5.598,2.695)--(5.589,2.708)--(5.581,2.721)--(5.571,2.733)%
  --(5.562,2.747)--(5.553,2.760)--(5.544,2.774)--(5.534,2.788)--(5.524,2.801)--(5.514,2.815)%
  --(5.503,2.830)--(5.493,2.844)--(5.483,2.859)--(5.472,2.874)--(5.460,2.889)--(5.448,2.904)%
  --(5.437,2.920)--(5.426,2.936)--(5.416,2.953)--(5.404,2.970)--(5.392,2.986)--(5.380,3.004)%
  --(5.367,3.021)--(5.355,3.039)--(5.344,3.058)--(5.331,3.077)--(5.318,3.096)--(5.305,3.115)%
  --(5.292,3.135)--(5.280,3.156)--(5.266,3.176)--(5.253,3.198)--(5.239,3.219)--(5.225,3.241)%
  --(5.211,3.264)--(5.197,3.287)--(5.182,3.310)--(5.167,3.335)--(5.152,3.360)--(5.137,3.385)%
  --(5.122,3.411)--(5.107,3.438)--(5.091,3.465)--(5.076,3.494)--(5.062,3.524)--(5.046,3.554)%
  --(5.028,3.584)--(5.012,3.615)--(4.995,3.648)--(4.978,3.681)--(4.962,3.716)--(4.945,3.752)%
  --(4.927,3.788)--(4.908,3.825)--(4.890,3.864)--(4.871,3.903)--(4.851,3.944)--(4.833,3.987)%
  --(4.813,4.031)--(4.794,4.077)--(4.774,4.125)--(4.752,4.173)--(4.731,4.224)--(4.709,4.276)%
  --(4.686,4.330)--(4.662,4.385)--(4.638,4.442)--(4.612,4.501)--(4.587,4.563)--(4.561,4.628)%
  --(4.534,4.695)--(4.506,4.765)--(4.475,4.835)--(4.444,4.909)--(4.412,4.986)--(4.378,5.066)%
  --(4.342,5.147)--(4.303,5.230)--(4.262,5.316)--(4.218,5.404)--(4.171,5.492)--(4.121,5.583)%
  --(4.067,5.675)--(4.008,5.764)--(3.945,5.854)--(3.876,5.941)--(3.801,6.023)--(3.719,6.098)%
  --(3.630,6.167)--(3.535,6.228)--(3.434,6.280)--(3.329,6.331)--(3.218,6.370)--(3.105,6.405)%
  --(2.987,6.434)--(2.867,6.459)--(2.746,6.484)--(2.623,6.504)--(2.499,6.526)--(2.373,6.544)%
  --(2.247,6.562)--(2.118,6.571)--(1.989,6.580)--(1.861,6.599)--(1.731,6.605)--(1.600,6.618)%
  --(1.470,6.652);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,1.627) {SEVD-MUSIC};
\gpcolor{rgb color={0.216,0.494,0.722}}
\draw[gp path] (3.546,1.627)--(4.462,1.627);
\draw[gp path] (5.423,2.685)--(5.416,2.696)--(5.411,2.709)--(5.405,2.721)--(5.399,2.733)%
  --(5.393,2.746)--(5.386,2.758)--(5.379,2.771)--(5.373,2.784)--(5.367,2.797)--(5.360,2.811)%
  --(5.354,2.825)--(5.347,2.839)--(5.341,2.853)--(5.333,2.867)--(5.327,2.882)--(5.320,2.897)%
  --(5.314,2.912)--(5.307,2.928)--(5.300,2.944)--(5.292,2.959)--(5.285,2.976)--(5.279,2.993)%
  --(5.270,3.009)--(5.262,3.026)--(5.255,3.044)--(5.247,3.062)--(5.240,3.080)--(5.232,3.098)%
  --(5.223,3.117)--(5.214,3.136)--(5.206,3.155)--(5.198,3.175)--(5.190,3.196)--(5.181,3.216)%
  --(5.171,3.237)--(5.161,3.258)--(5.152,3.280)--(5.143,3.302)--(5.133,3.325)--(5.123,3.348)%
  --(5.113,3.371)--(5.103,3.395)--(5.093,3.420)--(5.082,3.445)--(5.071,3.470)--(5.060,3.497)%
  --(5.048,3.523)--(5.037,3.550)--(5.024,3.577)--(5.012,3.605)--(4.999,3.634)--(4.985,3.663)%
  --(4.973,3.694)--(4.959,3.724)--(4.945,3.756)--(4.931,3.788)--(4.917,3.821)--(4.901,3.855)%
  --(4.886,3.889)--(4.870,3.924)--(4.852,3.959)--(4.835,3.996)--(4.818,4.033)--(4.800,4.072)%
  --(4.782,4.111)--(4.761,4.150)--(4.741,4.192)--(4.720,4.232)--(4.698,4.275)--(4.677,4.319)%
  --(4.653,4.363)--(4.631,4.410)--(4.606,4.457)--(4.581,4.505)--(4.554,4.554)--(4.526,4.603)%
  --(4.498,4.654)--(4.468,4.706)--(4.435,4.757)--(4.404,4.812)--(4.368,4.865)--(4.331,4.918)%
  --(4.291,4.970)--(4.251,5.025)--(4.209,5.081)--(4.166,5.138)--(4.121,5.196)--(4.072,5.252)%
  --(4.022,5.308)--(3.970,5.366)--(3.915,5.423)--(3.858,5.480)--(3.799,5.536)--(3.737,5.592)%
  --(3.675,5.652)--(3.607,5.705)--(3.536,5.756)--(3.463,5.808)--(3.388,5.860)--(3.311,5.912)%
  --(3.231,5.959)--(3.149,6.009)--(3.065,6.058)--(2.978,6.104)--(2.889,6.148)--(2.798,6.192)%
  --(2.704,6.232)--(2.607,6.266)--(2.509,6.300)--(2.409,6.334)--(2.307,6.363)--(2.205,6.399)%
  --(2.102,6.435)--(1.996,6.464)--(1.890,6.497)--(1.782,6.523)--(1.671,6.531)--(1.560,6.530)%
  --(1.448,6.458);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,1.319) {GEVD-MUSIC};
\gpcolor{rgb color={0.969,0.506,0.749}}
\draw[gp path] (3.546,1.319)--(4.462,1.319);
\draw[gp path] (5.285,2.946)--(5.280,2.961)--(5.276,2.975)--(5.271,2.990)--(5.267,3.005)%
  --(5.261,3.020)--(5.256,3.035)--(5.252,3.051)--(5.247,3.066)--(5.241,3.082)--(5.237,3.099)%
  --(5.231,3.115)--(5.226,3.132)--(5.220,3.149)--(5.215,3.166)--(5.210,3.184)--(5.204,3.202)%
  --(5.198,3.220)--(5.193,3.239)--(5.187,3.258)--(5.181,3.277)--(5.175,3.297)--(5.170,3.317)%
  --(5.163,3.337)--(5.156,3.357)--(5.150,3.378)--(5.143,3.399)--(5.136,3.420)--(5.129,3.443)%
  --(5.122,3.465)--(5.114,3.487)--(5.106,3.510)--(5.099,3.534)--(5.091,3.557)--(5.083,3.582)%
  --(5.074,3.607)--(5.066,3.632)--(5.057,3.657)--(5.048,3.683)--(5.039,3.710)--(5.029,3.737)%
  --(5.020,3.764)--(5.010,3.793)--(5.000,3.821)--(4.990,3.851)--(4.980,3.881)--(4.968,3.911)%
  --(4.957,3.942)--(4.946,3.974)--(4.934,4.006)--(4.921,4.037)--(4.908,4.070)--(4.895,4.105)%
  --(4.881,4.139)--(4.867,4.174)--(4.852,4.209)--(4.836,4.245)--(4.820,4.281)--(4.804,4.319)%
  --(4.787,4.357)--(4.768,4.394)--(4.750,4.434)--(4.732,4.475)--(4.711,4.515)--(4.690,4.555)%
  --(4.668,4.596)--(4.645,4.637)--(4.622,4.680)--(4.597,4.722)--(4.570,4.764)--(4.543,4.808)%
  --(4.516,4.853)--(4.486,4.896)--(4.454,4.939)--(4.420,4.981)--(4.386,5.025)--(4.350,5.067)%
  --(4.310,5.108)--(4.269,5.146)--(4.226,5.186)--(4.183,5.226)--(4.137,5.265)--(4.090,5.304)%
  --(4.041,5.342)--(3.991,5.379)--(3.937,5.413)--(3.882,5.448)--(3.827,5.483)--(3.770,5.517)%
  --(3.711,5.550)--(3.651,5.584)--(3.590,5.616)--(3.526,5.645)--(3.461,5.675)--(3.395,5.703)%
  --(3.327,5.731)--(3.258,5.756)--(3.187,5.779)--(3.115,5.803)--(3.044,5.830)--(2.970,5.853)%
  --(2.896,5.874)--(2.819,5.892)--(2.742,5.912)--(2.666,5.935)--(2.588,5.957)--(2.510,5.979)%
  --(2.431,6.001)--(2.351,6.017)--(2.269,6.035)--(2.188,6.057)--(2.106,6.075)--(2.023,6.094)%
  --(1.938,6.097)--(1.853,6.102)--(1.767,6.104)--(1.681,6.102)--(1.593,6.061)--(1.506,5.989)%
  --(1.419,5.807);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.338,7.075)--(1.338,0.985)--(7.429,0.985)--(7.429,7.075)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.338cm}{0.985cm}}{\pgfpoint{7.429cm}{7.075cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/pr_lspeaker_n1.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Thu 08 Feb 2018 14:52:20 CET
\path (0.000,0.000) rectangle (8.000,8.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.338,0.985)--(7.429,0.985);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.154,0.985) {$0$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (1.338,2.203)--(1.522,2.203);
\draw[gp path] (4.646,2.203)--(7.429,2.203);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.154,2.203) {$0.2$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (1.338,3.421)--(1.522,3.421);
\draw[gp path] (4.646,3.421)--(7.429,3.421);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.154,3.421) {$0.4$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (1.338,4.639)--(7.429,4.639);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.154,4.639) {$0.6$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (1.338,5.857)--(7.429,5.857);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.154,5.857) {$0.8$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (1.338,7.075)--(7.429,7.075);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.154,7.075) {$1$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (1.338,0.985)--(1.338,7.075);
\gpcolor{color=gp lt color border}
\node[gp node center] at (1.338,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (2.556,0.985)--(2.556,1.165);
\draw[gp path] (2.556,3.629)--(2.556,7.075);
\gpcolor{color=gp lt color border}
\node[gp node center] at (2.556,0.677) {$0.2$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (3.774,0.985)--(3.774,1.165);
\draw[gp path] (3.774,3.629)--(3.774,7.075);
\gpcolor{color=gp lt color border}
\node[gp node center] at (3.774,0.677) {$0.4$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (4.993,0.985)--(4.993,7.075);
\gpcolor{color=gp lt color border}
\node[gp node center] at (4.993,0.677) {$0.6$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (6.211,0.985)--(6.211,7.075);
\gpcolor{color=gp lt color border}
\node[gp node center] at (6.211,0.677) {$0.8$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (7.429,0.985)--(7.429,7.075);
\gpcolor{color=gp lt color border}
\node[gp node center] at (7.429,0.677) {$1$};
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.338,7.075)--(1.338,0.985)--(7.429,0.985)--(7.429,7.075)--cycle;
\node[gp node center,rotate=-270] at (0.264,4.030) {Precision};
\node[gp node center] at (4.383,0.215) {Recall};
\node[gp node center] at (4.383,7.537) {\footnotesize $N = 1$ (178k frames)};
\node[gp node right] at (3.362,3.475) {MLP-GCC};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinewidth{2.00}
\draw[gp path] (3.546,3.475)--(4.462,3.475);
\draw[gp path] (7.154,3.262)--(7.154,3.281)--(7.153,3.300)--(7.153,3.320)--(7.153,3.341)%
  --(7.153,3.361)--(7.152,3.382)--(7.152,3.403)--(7.152,3.425)--(7.152,3.447)--(7.151,3.469)%
  --(7.151,3.492)--(7.151,3.515)--(7.151,3.538)--(7.150,3.562)--(7.150,3.587)--(7.150,3.612)%
  --(7.149,3.637)--(7.149,3.663)--(7.149,3.690)--(7.149,3.716)--(7.148,3.744)--(7.148,3.772)%
  --(7.148,3.800)--(7.147,3.830)--(7.147,3.859)--(7.147,3.890)--(7.146,3.921)--(7.146,3.952)%
  --(7.146,3.985)--(7.145,4.018)--(7.145,4.051)--(7.144,4.085)--(7.144,4.120)--(7.143,4.156)%
  --(7.143,4.193)--(7.143,4.231)--(7.142,4.269)--(7.141,4.309)--(7.141,4.349)--(7.140,4.390)%
  --(7.139,4.432)--(7.139,4.475)--(7.138,4.519)--(7.137,4.564)--(7.136,4.610)--(7.136,4.657)%
  --(7.135,4.706)--(7.134,4.755)--(7.133,4.806)--(7.132,4.858)--(7.131,4.912)--(7.130,4.967)%
  --(7.129,5.024)--(7.128,5.083)--(7.127,5.142)--(7.125,5.204)--(7.123,5.267)--(7.121,5.332)%
  --(7.119,5.399)--(7.118,5.469)--(7.115,5.540)--(7.112,5.613)--(7.109,5.689)--(7.106,5.767)%
  --(7.102,5.846)--(7.098,5.929)--(7.093,6.013)--(7.087,6.100)--(7.080,6.190)--(7.072,6.281)%
  --(7.061,6.373)--(7.045,6.465)--(7.025,6.555)--(6.996,6.641)--(6.956,6.719)--(6.898,6.782)%
  --(6.824,6.830)--(6.738,6.867)--(6.642,6.896)--(6.539,6.918)--(6.431,6.936)--(6.319,6.949)%
  --(6.204,6.960)--(6.087,6.969)--(5.967,6.977)--(5.846,6.983)--(5.725,6.990)--(5.602,6.994)%
  --(5.476,6.998)--(5.350,7.001)--(5.224,7.005)--(5.095,7.007)--(4.967,7.010)--(4.837,7.012)%
  --(4.707,7.015)--(4.575,7.017)--(4.444,7.019)--(4.312,7.020)--(4.179,7.023)--(4.046,7.026)%
  --(3.912,7.027)--(3.776,7.028)--(3.641,7.029)--(3.504,7.029)--(3.368,7.030)--(3.230,7.030)%
  --(3.094,7.031)--(2.955,7.031)--(2.818,7.033)--(2.680,7.032)--(2.544,7.033)--(2.407,7.033)%
  --(2.268,7.032)--(2.131,7.032)--(1.995,7.030)--(1.860,7.026)--(1.727,7.018)--(1.594,7.009)%
  --(1.464,6.979);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,3.167) {CNN-GCCFB};
\gpcolor{rgb color={0.302,0.686,0.290}}
\draw[gp path] (3.546,3.167)--(4.462,3.167);
\draw[gp path] (7.117,3.373)--(7.116,3.393)--(7.116,3.413)--(7.116,3.434)--(7.116,3.455)%
  --(7.116,3.477)--(7.115,3.499)--(7.115,3.521)--(7.115,3.544)--(7.115,3.567)--(7.115,3.590)%
  --(7.114,3.614)--(7.114,3.638)--(7.114,3.663)--(7.114,3.688)--(7.114,3.714)--(7.114,3.740)%
  --(7.113,3.767)--(7.113,3.794)--(7.113,3.822)--(7.113,3.850)--(7.112,3.879)--(7.112,3.908)%
  --(7.112,3.938)--(7.111,3.968)--(7.111,3.999)--(7.111,4.031)--(7.110,4.063)--(7.110,4.097)%
  --(7.109,4.130)--(7.109,4.164)--(7.109,4.199)--(7.108,4.235)--(7.108,4.271)--(7.107,4.308)%
  --(7.106,4.347)--(7.106,4.386)--(7.106,4.426)--(7.105,4.466)--(7.104,4.508)--(7.104,4.551)%
  --(7.103,4.595)--(7.102,4.639)--(7.102,4.685)--(7.101,4.733)--(7.100,4.781)--(7.099,4.830)%
  --(7.098,4.881)--(7.097,4.933)--(7.096,4.987)--(7.095,5.042)--(7.094,5.099)--(7.093,5.157)%
  --(7.092,5.216)--(7.091,5.278)--(7.090,5.341)--(7.088,5.406)--(7.086,5.473)--(7.083,5.541)%
  --(7.082,5.612)--(7.079,5.684)--(7.077,5.760)--(7.074,5.836)--(7.070,5.915)--(7.066,5.996)%
  --(7.061,6.080)--(7.054,6.164)--(7.047,6.251)--(7.037,6.340)--(7.023,6.427)--(7.005,6.514)%
  --(6.980,6.597)--(6.941,6.669)--(6.891,6.733)--(6.824,6.781)--(6.745,6.819)--(6.655,6.846)%
  --(6.558,6.867)--(6.457,6.885)--(6.353,6.901)--(6.246,6.913)--(6.137,6.923)--(6.025,6.932)%
  --(5.913,6.940)--(5.800,6.949)--(5.684,6.954)--(5.568,6.960)--(5.451,6.965)--(5.333,6.970)%
  --(5.214,6.974)--(5.095,6.978)--(4.975,6.981)--(4.854,6.984)--(4.732,6.986)--(4.609,6.989)%
  --(4.486,6.992)--(4.363,6.995)--(4.239,6.998)--(4.115,7.000)--(3.989,7.002)--(3.865,7.005)%
  --(3.741,7.007)--(3.615,7.009)--(3.489,7.011)--(3.361,7.012)--(3.234,7.013)--(3.106,7.014)%
  --(2.977,7.014)--(2.850,7.017)--(2.722,7.018)--(2.595,7.021)--(2.467,7.023)--(2.339,7.023)%
  --(2.211,7.024)--(2.083,7.023)--(1.956,7.023)--(1.830,7.019)--(1.704,7.015)--(1.581,7.016)%
  --(1.458,6.998);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,2.859) {TSNN-GCCFB};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.546,2.859)--(4.462,2.859);
\draw[gp path] (7.087,2.093)--(7.087,2.097)--(7.087,2.102)--(7.087,2.106)--(7.087,2.111)%
  --(7.086,2.115)--(7.086,2.120)--(7.086,2.124)--(7.086,2.129)--(7.086,2.134)--(7.086,2.138)%
  --(7.085,2.143)--(7.085,2.148)--(7.085,2.152)--(7.085,2.157)--(7.085,2.162)--(7.085,2.167)%
  --(7.085,2.172)--(7.084,2.177)--(7.084,2.182)--(7.084,2.187)--(7.084,2.192)--(7.084,2.197)%
  --(7.084,2.203)--(7.084,2.208)--(7.084,2.213)--(7.083,2.218)--(7.077,2.531)--(7.077,2.539)%
  --(7.077,2.547)--(7.076,3.067)--(7.076,3.082)--(7.075,3.098)--(7.075,3.113)--(7.075,3.129)%
  --(7.074,3.146)--(7.073,4.262)--(7.073,4.300)--(7.072,4.339)--(7.072,4.378)--(7.071,4.419)%
  --(7.071,4.460)--(7.071,4.502)--(7.070,4.545)--(7.070,4.590)--(7.069,4.635)--(7.069,4.682)%
  --(7.068,4.729)--(7.068,4.778)--(7.067,4.829)--(7.067,4.880)--(7.066,4.933)--(7.065,4.987)%
  --(7.064,5.043)--(7.063,5.100)--(7.062,5.159)--(7.061,5.219)--(7.060,5.281)--(7.058,5.345)%
  --(7.057,5.411)--(7.055,5.479)--(7.053,5.549)--(7.051,5.620)--(7.049,5.694)--(7.046,5.770)%
  --(7.043,5.848)--(7.040,5.929)--(7.036,6.012)--(7.031,6.096)--(7.025,6.183)--(7.017,6.272)%
  --(7.006,6.360)--(6.993,6.450)--(6.974,6.538)--(6.944,6.618)--(6.902,6.689)--(6.846,6.748)%
  --(6.777,6.797)--(6.697,6.834)--(6.609,6.865)--(6.512,6.888)--(6.411,6.907)--(6.306,6.923)%
  --(6.198,6.937)--(6.088,6.949)--(5.974,6.958)--(5.859,6.966)--(5.743,6.974)--(5.625,6.980)%
  --(5.505,6.987)--(5.384,6.992)--(5.261,6.997)--(5.137,7.000)--(5.013,7.005)--(4.887,7.009)%
  --(4.759,7.013)--(4.631,7.017)--(4.503,7.021)--(4.373,7.023)--(4.241,7.025)--(4.107,7.028)%
  --(3.974,7.031)--(3.838,7.034)--(3.702,7.035)--(3.564,7.038)--(3.425,7.040)--(3.287,7.041)%
  --(3.147,7.043)--(3.004,7.044)--(2.862,7.044)--(2.721,7.044)--(2.580,7.046)--(2.437,7.047)%
  --(2.293,7.047)--(2.150,7.051)--(2.007,7.050)--(1.868,7.050)--(1.730,7.050)--(1.595,7.052)%
  --(1.464,7.045);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,2.551) {SRP-PHAT};
\gpcolor{rgb color={0.596,0.306,0.639}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (3.546,2.551)--(4.462,2.551);
\draw[gp path] (6.296,4.008)--(6.290,4.029)--(6.284,4.052)--(6.279,4.075)--(6.273,4.098)%
  --(6.268,4.122)--(6.262,4.145)--(6.257,4.170)--(6.251,4.194)--(6.245,4.219)--(6.239,4.245)%
  --(6.233,4.270)--(6.227,4.297)--(6.221,4.324)--(6.214,4.350)--(6.207,4.378)--(6.200,4.406)%
  --(6.194,4.434)--(6.187,4.463)--(6.181,4.493)--(6.174,4.523)--(6.167,4.553)--(6.158,4.584)%
  --(6.151,4.615)--(6.142,4.646)--(6.135,4.679)--(6.128,4.713)--(6.120,4.747)--(6.112,4.782)%
  --(6.104,4.816)--(6.095,4.852)--(6.087,4.889)--(6.079,4.926)--(6.070,4.964)--(6.060,5.002)%
  --(6.051,5.042)--(6.041,5.081)--(6.031,5.122)--(6.022,5.164)--(6.012,5.207)--(6.003,5.251)%
  --(5.992,5.295)--(5.980,5.339)--(5.968,5.385)--(5.956,5.431)--(5.945,5.479)--(5.932,5.527)%
  --(5.918,5.575)--(5.905,5.626)--(5.892,5.678)--(5.877,5.729)--(5.862,5.782)--(5.846,5.836)%
  --(5.830,5.891)--(5.813,5.946)--(5.795,6.002)--(5.777,6.059)--(5.757,6.116)--(5.737,6.176)%
  --(5.714,6.233)--(5.690,6.292)--(5.665,6.350)--(5.637,6.407)--(5.605,6.463)--(5.574,6.519)%
  --(5.539,6.574)--(5.502,6.626)--(5.460,6.675)--(5.415,6.721)--(5.366,6.763)--(5.314,6.803)%
  --(5.257,6.836)--(5.195,6.864)--(5.130,6.887)--(5.061,6.907)--(4.990,6.922)--(4.916,6.935)%
  --(4.840,6.943)--(4.763,6.951)--(4.686,6.959)--(4.608,6.966)--(4.529,6.971)--(4.449,6.975)%
  --(4.370,6.981)--(4.290,6.985)--(4.210,6.989)--(4.130,6.992)--(4.049,6.996)--(3.969,6.999)%
  --(3.888,7.002)--(3.806,7.004)--(3.724,7.005)--(3.643,7.007)--(3.561,7.009)--(3.479,7.011)%
  --(3.398,7.012)--(3.315,7.013)--(3.234,7.015)--(3.152,7.016)--(3.069,7.015)--(2.987,7.016)%
  --(2.904,7.017)--(2.822,7.017)--(2.740,7.017)--(2.657,7.018)--(2.575,7.018)--(2.492,7.016)%
  --(2.410,7.018)--(2.327,7.018)--(2.245,7.017)--(2.163,7.018)--(2.080,7.017)--(1.998,7.017)%
  --(1.915,7.017)--(1.832,7.013)--(1.750,7.010)--(1.667,7.007)--(1.585,7.003)--(1.503,7.005)%
  --(1.420,7.013);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,2.243) {SRP-NONLIN};
\gpcolor{rgb color={1.000,0.498,0.000}}
\draw[gp path] (3.546,2.243)--(4.462,2.243);
\draw[gp path] (6.152,2.980)--(6.146,2.994)--(6.138,3.008)--(6.131,3.023)--(6.125,3.037)%
  --(6.118,3.052)--(6.111,3.067)--(6.104,3.083)--(6.096,3.098)--(6.090,3.114)--(6.083,3.130)%
  --(6.076,3.147)--(6.068,3.163)--(6.061,3.180)--(6.054,3.198)--(6.046,3.215)--(6.039,3.233)%
  --(6.031,3.251)--(6.023,3.269)--(6.014,3.288)--(6.006,3.307)--(5.998,3.326)--(5.990,3.346)%
  --(5.982,3.366)--(5.973,3.387)--(5.964,3.407)--(5.955,3.428)--(5.946,3.449)--(5.936,3.471)%
  --(5.928,3.494)--(5.919,3.517)--(5.910,3.540)--(5.901,3.564)--(5.891,3.588)--(5.881,3.612)%
  --(5.872,3.638)--(5.861,3.663)--(5.850,3.689)--(5.840,3.716)--(5.829,3.743)--(5.819,3.771)%
  --(5.807,3.799)--(5.796,3.828)--(5.784,3.857)--(5.772,3.887)--(5.759,3.917)--(5.747,3.949)%
  --(5.735,3.981)--(5.723,4.014)--(5.710,4.048)--(5.696,4.081)--(5.682,4.117)--(5.669,4.153)%
  --(5.655,4.190)--(5.641,4.227)--(5.626,4.266)--(5.611,4.306)--(5.595,4.346)--(5.578,4.386)%
  --(5.562,4.429)--(5.545,4.472)--(5.528,4.517)--(5.510,4.563)--(5.492,4.609)--(5.473,4.658)%
  --(5.455,4.708)--(5.435,4.758)--(5.415,4.811)--(5.394,4.865)--(5.373,4.920)--(5.352,4.978)%
  --(5.328,5.035)--(5.306,5.097)--(5.283,5.159)--(5.257,5.222)--(5.231,5.288)--(5.203,5.354)%
  --(5.175,5.423)--(5.146,5.494)--(5.114,5.566)--(5.081,5.640)--(5.046,5.714)--(5.009,5.791)%
  --(4.973,5.871)--(4.935,5.954)--(4.894,6.039)--(4.850,6.123)--(4.804,6.209)--(4.756,6.297)%
  --(4.704,6.385)--(4.647,6.470)--(4.587,6.557)--(4.521,6.640)--(4.450,6.717)--(4.372,6.789)%
  --(4.287,6.853)--(4.196,6.907)--(4.097,6.951)--(3.989,6.978)--(3.876,6.996)--(3.759,7.006)%
  --(3.641,7.013)--(3.520,7.015)--(3.400,7.018)--(3.280,7.021)--(3.158,7.021)--(3.037,7.021)%
  --(2.916,7.023)--(2.795,7.023)--(2.673,7.022)--(2.552,7.024)--(2.431,7.024)--(2.309,7.024)%
  --(2.188,7.023)--(2.066,7.024)--(1.945,7.024)--(1.823,7.019)--(1.702,7.013)--(1.580,7.009)%
  --(1.459,6.987);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,1.935) {MVDR-SNR};
\gpcolor{rgb color={1.000,1.000,0.200}}
\draw[gp path] (3.546,1.935)--(4.462,1.935);
\draw[gp path] (6.280,2.954)--(6.273,2.968)--(6.266,2.982)--(6.259,2.996)--(6.252,3.010)%
  --(6.244,3.025)--(6.237,3.040)--(6.230,3.055)--(6.222,3.070)--(6.214,3.085)--(6.206,3.101)%
  --(6.198,3.117)--(6.189,3.133)--(6.182,3.149)--(6.173,3.166)--(6.165,3.183)--(6.156,3.200)%
  --(6.148,3.218)--(6.140,3.236)--(6.131,3.254)--(6.123,3.273)--(6.113,3.291)--(6.104,3.310)%
  --(6.095,3.330)--(6.085,3.349)--(6.075,3.369)--(6.063,3.388)--(6.053,3.409)--(6.042,3.430)%
  --(6.032,3.451)--(6.021,3.473)--(6.009,3.494)--(5.998,3.517)--(5.986,3.539)--(5.975,3.563)%
  --(5.962,3.586)--(5.949,3.610)--(5.937,3.634)--(5.924,3.659)--(5.910,3.683)--(5.895,3.708)%
  --(5.881,3.734)--(5.867,3.761)--(5.853,3.789)--(5.839,3.816)--(5.823,3.844)--(5.808,3.873)%
  --(5.793,3.903)--(5.776,3.932)--(5.760,3.963)--(5.744,3.994)--(5.727,4.026)--(5.710,4.059)%
  --(5.693,4.092)--(5.675,4.127)--(5.655,4.161)--(5.636,4.196)--(5.616,4.232)--(5.596,4.269)%
  --(5.576,4.307)--(5.556,4.346)--(5.535,4.386)--(5.514,4.427)--(5.492,4.470)--(5.469,4.512)%
  --(5.445,4.555)--(5.420,4.600)--(5.396,4.646)--(5.373,4.695)--(5.347,4.744)--(5.320,4.792)%
  --(5.292,4.843)--(5.265,4.896)--(5.237,4.951)--(5.208,5.007)--(5.178,5.065)--(5.147,5.124)%
  --(5.115,5.184)--(5.082,5.247)--(5.047,5.310)--(5.011,5.375)--(4.975,5.443)--(4.938,5.514)%
  --(4.897,5.584)--(4.855,5.656)--(4.811,5.729)--(4.767,5.806)--(4.718,5.882)--(4.666,5.957)%
  --(4.613,6.035)--(4.555,6.112)--(4.495,6.191)--(4.431,6.267)--(4.364,6.342)--(4.292,6.416)%
  --(4.215,6.486)--(4.132,6.551)--(4.045,6.612)--(3.952,6.666)--(3.854,6.714)--(3.751,6.752)%
  --(3.645,6.791)--(3.534,6.819)--(3.421,6.842)--(3.304,6.860)--(3.186,6.876)--(3.068,6.892)%
  --(2.948,6.905)--(2.826,6.915)--(2.704,6.921)--(2.581,6.928)--(2.458,6.933)--(2.334,6.939)%
  --(2.210,6.943)--(2.086,6.947)--(1.962,6.954)--(1.838,6.963)--(1.714,6.971)--(1.589,6.988)%
  --(1.464,7.003);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,1.627) {SEVD-MUSIC};
\gpcolor{rgb color={0.216,0.494,0.722}}
\draw[gp path] (3.546,1.627)--(4.462,1.627);
\draw[gp path] (5.600,2.988)--(5.594,3.001)--(5.587,3.015)--(5.580,3.029)--(5.574,3.044)%
  --(5.566,3.058)--(5.559,3.072)--(5.552,3.088)--(5.545,3.103)--(5.539,3.119)--(5.532,3.134)%
  --(5.525,3.151)--(5.517,3.167)--(5.509,3.183)--(5.501,3.199)--(5.493,3.216)--(5.486,3.233)%
  --(5.478,3.251)--(5.471,3.269)--(5.462,3.287)--(5.454,3.306)--(5.445,3.324)--(5.436,3.343)%
  --(5.428,3.362)--(5.420,3.382)--(5.411,3.402)--(5.402,3.422)--(5.392,3.443)--(5.384,3.464)%
  --(5.375,3.486)--(5.364,3.507)--(5.355,3.530)--(5.345,3.552)--(5.336,3.576)--(5.326,3.599)%
  --(5.315,3.623)--(5.305,3.647)--(5.293,3.672)--(5.282,3.697)--(5.270,3.722)--(5.258,3.748)%
  --(5.247,3.775)--(5.235,3.802)--(5.223,3.830)--(5.211,3.858)--(5.199,3.887)--(5.185,3.916)%
  --(5.172,3.946)--(5.158,3.976)--(5.144,4.007)--(5.130,4.039)--(5.114,4.070)--(5.099,4.104)%
  --(5.083,4.136)--(5.067,4.171)--(5.051,4.206)--(5.035,4.242)--(5.017,4.277)--(5.000,4.315)%
  --(4.981,4.352)--(4.962,4.390)--(4.943,4.430)--(4.923,4.470)--(4.903,4.511)--(4.882,4.553)%
  --(4.861,4.596)--(4.839,4.640)--(4.815,4.684)--(4.792,4.730)--(4.766,4.775)--(4.742,4.823)%
  --(4.715,4.871)--(4.687,4.919)--(4.657,4.966)--(4.628,5.018)--(4.597,5.069)--(4.564,5.119)%
  --(4.528,5.168)--(4.492,5.219)--(4.455,5.272)--(4.416,5.324)--(4.378,5.379)--(4.336,5.433)%
  --(4.293,5.487)--(4.247,5.540)--(4.200,5.596)--(4.151,5.649)--(4.100,5.703)--(4.047,5.758)%
  --(3.992,5.811)--(3.934,5.864)--(3.875,5.918)--(3.813,5.969)--(3.748,6.017)--(3.682,6.067)%
  --(3.612,6.113)--(3.541,6.159)--(3.466,6.202)--(3.390,6.242)--(3.312,6.284)--(3.231,6.323)%
  --(3.149,6.358)--(3.064,6.392)--(2.979,6.426)--(2.892,6.459)--(2.801,6.483)--(2.710,6.510)%
  --(2.618,6.535)--(2.524,6.557)--(2.429,6.578)--(2.333,6.596)--(2.237,6.617)--(2.140,6.635)%
  --(2.041,6.649)--(1.942,6.664)--(1.843,6.677)--(1.742,6.678)--(1.642,6.689)--(1.539,6.663)%
  --(1.437,6.579);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,1.319) {GEVD-MUSIC};
\gpcolor{rgb color={0.969,0.506,0.749}}
\draw[gp path] (3.546,1.319)--(4.462,1.319);
\draw[gp path] (5.522,3.318)--(5.516,3.334)--(5.511,3.351)--(5.505,3.368)--(5.501,3.386)%
  --(5.495,3.403)--(5.488,3.420)--(5.482,3.438)--(5.477,3.457)--(5.470,3.476)--(5.464,3.494)%
  --(5.458,3.514)--(5.451,3.533)--(5.444,3.552)--(5.437,3.572)--(5.429,3.592)--(5.422,3.612)%
  --(5.415,3.633)--(5.408,3.654)--(5.400,3.676)--(5.393,3.698)--(5.385,3.720)--(5.377,3.742)%
  --(5.369,3.765)--(5.361,3.789)--(5.352,3.812)--(5.344,3.836)--(5.335,3.860)--(5.326,3.885)%
  --(5.318,3.911)--(5.309,3.937)--(5.300,3.963)--(5.290,3.990)--(5.281,4.017)--(5.270,4.044)%
  --(5.261,4.073)--(5.251,4.102)--(5.240,4.130)--(5.228,4.159)--(5.216,4.188)--(5.204,4.218)%
  --(5.193,4.249)--(5.180,4.280)--(5.167,4.312)--(5.154,4.344)--(5.140,4.377)--(5.126,4.409)%
  --(5.112,4.443)--(5.097,4.478)--(5.081,4.512)--(5.066,4.548)--(5.049,4.583)--(5.033,4.620)%
  --(5.016,4.658)--(4.997,4.694)--(4.977,4.731)--(4.958,4.769)--(4.937,4.807)--(4.915,4.844)%
  --(4.893,4.885)--(4.870,4.923)--(4.846,4.963)--(4.821,5.002)--(4.797,5.045)--(4.771,5.086)%
  --(4.743,5.127)--(4.713,5.167)--(4.682,5.207)--(4.650,5.247)--(4.616,5.285)--(4.582,5.325)%
  --(4.544,5.363)--(4.506,5.400)--(4.465,5.437)--(4.424,5.473)--(4.383,5.512)--(4.339,5.547)%
  --(4.294,5.584)--(4.247,5.619)--(4.198,5.651)--(4.147,5.683)--(4.095,5.714)--(4.043,5.748)%
  --(3.990,5.780)--(3.935,5.811)--(3.878,5.840)--(3.820,5.869)--(3.761,5.898)--(3.700,5.924)%
  --(3.638,5.950)--(3.576,5.976)--(3.511,5.998)--(3.444,6.017)--(3.377,6.037)--(3.309,6.057)%
  --(3.240,6.076)--(3.170,6.093)--(3.101,6.113)--(3.029,6.127)--(2.957,6.142)--(2.884,6.156)%
  --(2.811,6.172)--(2.737,6.186)--(2.663,6.201)--(2.589,6.218)--(2.513,6.226)--(2.437,6.235)%
  --(2.360,6.246)--(2.284,6.257)--(2.206,6.267)--(2.129,6.277)--(2.050,6.278)--(1.971,6.277)%
  --(1.891,6.275)--(1.812,6.268)--(1.733,6.267)--(1.653,6.248)--(1.572,6.200)--(1.492,6.124)%
  --(1.411,5.866);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.338,7.075)--(1.338,0.985)--(7.429,0.985)--(7.429,7.075)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.338cm}{0.985cm}}{\pgfpoint{7.429cm}{7.075cm}}
\end{tikzpicture}
%% gnuplot variables


==> fig/pr_lspeaker_n2.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p3 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Thu 08 Feb 2018 14:52:20 CET
\path (0.000,0.000) rectangle (8.000,8.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.338,0.985)--(7.429,0.985);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.154,0.985) {$0$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (1.338,2.203)--(1.522,2.203);
\draw[gp path] (4.646,2.203)--(7.429,2.203);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.154,2.203) {$0.2$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (1.338,3.421)--(1.522,3.421);
\draw[gp path] (4.646,3.421)--(7.429,3.421);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.154,3.421) {$0.4$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (1.338,4.639)--(7.429,4.639);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.154,4.639) {$0.6$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (1.338,5.857)--(7.429,5.857);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.154,5.857) {$0.8$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (1.338,7.075)--(7.429,7.075);
\gpcolor{color=gp lt color border}
\node[gp node right] at (1.154,7.075) {$1$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (1.338,0.985)--(1.338,7.075);
\gpcolor{color=gp lt color border}
\node[gp node center] at (1.338,0.677) {$0$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (2.556,0.985)--(2.556,1.165);
\draw[gp path] (2.556,3.629)--(2.556,7.075);
\gpcolor{color=gp lt color border}
\node[gp node center] at (2.556,0.677) {$0.2$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (3.774,0.985)--(3.774,1.165);
\draw[gp path] (3.774,3.629)--(3.774,7.075);
\gpcolor{color=gp lt color border}
\node[gp node center] at (3.774,0.677) {$0.4$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (4.993,0.985)--(4.993,7.075);
\gpcolor{color=gp lt color border}
\node[gp node center] at (4.993,0.677) {$0.6$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (6.211,0.985)--(6.211,7.075);
\gpcolor{color=gp lt color border}
\node[gp node center] at (6.211,0.677) {$0.8$};
\gpcolor{color=gp lt color axes}
\draw[gp path] (7.429,0.985)--(7.429,7.075);
\gpcolor{color=gp lt color border}
\node[gp node center] at (7.429,0.677) {$1$};
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.338,7.075)--(1.338,0.985)--(7.429,0.985)--(7.429,7.075)--cycle;
\node[gp node center,rotate=-270] at (0.264,4.030) {Precision};
\node[gp node center] at (4.383,0.215) {Recall};
\node[gp node center] at (4.383,7.537) {\footnotesize $N = 2$ (29k frames)};
\node[gp node right] at (3.362,3.475) {MLP-GCC};
\gpcolor{rgb color={0.894,0.102,0.110}}
\gpsetlinewidth{2.00}
\draw[gp path] (3.546,3.475)--(4.462,3.475);
\draw[gp path] (6.115,4.580)--(6.114,4.610)--(6.112,4.639)--(6.111,4.669)--(6.110,4.700)%
  --(6.109,4.731)--(6.107,4.763)--(6.106,4.796)--(6.104,4.828)--(6.102,4.861)--(6.101,4.896)%
  --(6.099,4.930)--(6.097,4.965)--(6.096,5.000)--(6.094,5.036)--(6.091,5.072)--(6.089,5.110)%
  --(6.087,5.147)--(6.084,5.185)--(6.080,5.223)--(6.076,5.262)--(6.072,5.301)--(6.067,5.341)%
  --(6.061,5.380)--(6.056,5.420)--(6.050,5.462)--(6.043,5.502)--(6.036,5.544)--(6.028,5.585)%
  --(6.019,5.627)--(6.012,5.670)--(6.000,5.711)--(5.988,5.753)--(5.975,5.793)--(5.961,5.834)%
  --(5.945,5.874)--(5.929,5.915)--(5.911,5.955)--(5.890,5.991)--(5.871,6.032)--(5.847,6.067)%
  --(5.821,6.101)--(5.796,6.138)--(5.769,6.172)--(5.736,6.201)--(5.703,6.231)--(5.671,6.262)%
  --(5.637,6.292)--(5.603,6.322)--(5.565,6.350)--(5.526,6.375)--(5.484,6.399)--(5.442,6.421)%
  --(5.398,6.444)--(5.353,6.464)--(5.305,6.482)--(5.257,6.499)--(5.209,6.518)--(5.161,6.537)%
  --(5.112,6.555)--(5.063,6.573)--(5.010,6.587)--(4.957,6.601)--(4.904,6.614)--(4.849,6.626)%
  --(4.794,6.638)--(4.741,6.654)--(4.686,6.667)--(4.633,6.684)--(4.577,6.695)--(4.520,6.707)%
  --(4.463,6.718)--(4.405,6.730)--(4.347,6.741)--(4.289,6.752)--(4.230,6.761)--(4.172,6.772)%
  --(4.110,6.778)--(4.050,6.787)--(3.989,6.793)--(3.928,6.802)--(3.867,6.810)--(3.806,6.819)%
  --(3.744,6.826)--(3.682,6.833)--(3.619,6.839)--(3.557,6.845)--(3.493,6.848)--(3.431,6.856)%
  --(3.367,6.862)--(3.304,6.868)--(3.239,6.869)--(3.175,6.875)--(3.110,6.878)--(3.045,6.883)%
  --(2.981,6.887)--(2.917,6.891)--(2.852,6.897)--(2.786,6.897)--(2.721,6.901)--(2.656,6.903)%
  --(2.589,6.902)--(2.524,6.906)--(2.458,6.909)--(2.393,6.912)--(2.326,6.911)--(2.260,6.910)%
  --(2.195,6.913)--(2.129,6.914)--(2.064,6.921)--(1.998,6.921)--(1.932,6.921)--(1.865,6.920)%
  --(1.799,6.924)--(1.733,6.922)--(1.667,6.920)--(1.600,6.900)--(1.534,6.876)--(1.469,6.885)%
  --(1.403,6.894);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,3.167) {CNN-GCCFB};
\gpcolor{rgb color={0.302,0.686,0.290}}
\draw[gp path] (3.546,3.167)--(4.462,3.167);
\draw[gp path] (5.892,4.627)--(5.888,4.655)--(5.885,4.683)--(5.882,4.712)--(5.879,4.742)%
  --(5.875,4.771)--(5.871,4.801)--(5.867,4.831)--(5.862,4.861)--(5.858,4.892)--(5.854,4.924)%
  --(5.850,4.957)--(5.846,4.989)--(5.839,5.021)--(5.833,5.053)--(5.827,5.086)--(5.820,5.119)%
  --(5.812,5.152)--(5.804,5.185)--(5.795,5.218)--(5.788,5.253)--(5.778,5.287)--(5.770,5.322)%
  --(5.760,5.357)--(5.750,5.393)--(5.741,5.429)--(5.729,5.464)--(5.717,5.499)--(5.702,5.533)%
  --(5.688,5.567)--(5.672,5.601)--(5.655,5.634)--(5.636,5.667)--(5.620,5.703)--(5.601,5.736)%
  --(5.582,5.770)--(5.558,5.799)--(5.537,5.833)--(5.514,5.864)--(5.489,5.895)--(5.464,5.925)%
  --(5.438,5.956)--(5.409,5.985)--(5.381,6.014)--(5.353,6.045)--(5.324,6.075)--(5.293,6.102)%
  --(5.260,6.129)--(5.227,6.157)--(5.193,6.184)--(5.158,6.209)--(5.122,6.234)--(5.085,6.259)%
  --(5.047,6.283)--(5.008,6.306)--(4.967,6.327)--(4.926,6.349)--(4.882,6.367)--(4.839,6.386)%
  --(4.792,6.402)--(4.750,6.425)--(4.705,6.444)--(4.659,6.461)--(4.614,6.480)--(4.564,6.493)%
  --(4.515,6.508)--(4.467,6.524)--(4.418,6.541)--(4.367,6.553)--(4.316,6.566)--(4.263,6.577)%
  --(4.212,6.591)--(4.160,6.604)--(4.107,6.616)--(4.053,6.627)--(3.998,6.635)--(3.946,6.649)%
  --(3.893,6.661)--(3.839,6.673)--(3.782,6.680)--(3.727,6.689)--(3.672,6.700)--(3.618,6.714)%
  --(3.562,6.723)--(3.505,6.731)--(3.448,6.740)--(3.391,6.749)--(3.333,6.755)--(3.274,6.762)%
  --(3.216,6.771)--(3.157,6.777)--(3.098,6.782)--(3.040,6.791)--(2.982,6.801)--(2.922,6.802)%
  --(2.863,6.808)--(2.805,6.818)--(2.743,6.816)--(2.682,6.815)--(2.622,6.819)--(2.561,6.823)%
  --(2.501,6.830)--(2.440,6.832)--(2.380,6.841)--(2.321,6.852)--(2.260,6.856)--(2.200,6.864)%
  --(2.139,6.869)--(2.078,6.871)--(2.016,6.878)--(1.955,6.879)--(1.893,6.881)--(1.831,6.886)%
  --(1.769,6.887)--(1.708,6.884)--(1.645,6.882)--(1.583,6.874)--(1.521,6.860)--(1.460,6.838)%
  --(1.399,6.853);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,2.859) {TSNN-GCCFB};
\gpcolor{rgb color={0.000,0.000,0.000}}
\draw[gp path] (3.546,2.859)--(4.462,2.859);
\draw[gp path] (6.174,4.822)--(6.171,4.852)--(6.169,4.883)--(6.166,4.914)--(6.162,4.944)%
  --(6.160,4.976)--(6.157,5.009)--(6.154,5.041)--(6.150,5.074)--(6.146,5.107)--(6.141,5.139)%
  --(6.136,5.173)--(6.132,5.208)--(6.128,5.243)--(6.122,5.278)--(6.117,5.313)--(6.112,5.350)%
  --(6.106,5.386)--(6.099,5.422)--(6.092,5.459)--(6.083,5.495)--(6.075,5.532)--(6.067,5.570)%
  --(6.057,5.607)--(6.046,5.643)--(6.033,5.679)--(6.023,5.718)--(6.011,5.756)--(5.998,5.794)%
  --(5.984,5.831)--(5.969,5.869)--(5.954,5.907)--(5.937,5.944)--(5.919,5.981)--(5.901,6.018)%
  --(5.881,6.053)--(5.860,6.089)--(5.835,6.121)--(5.813,6.158)--(5.789,6.193)--(5.763,6.226)%
  --(5.736,6.259)--(5.709,6.293)--(5.679,6.324)--(5.647,6.353)--(5.612,6.379)--(5.575,6.405)%
  --(5.538,6.430)--(5.498,6.452)--(5.458,6.474)--(5.419,6.498)--(5.381,6.524)--(5.336,6.543)%
  --(5.293,6.563)--(5.250,6.586)--(5.206,6.606)--(5.159,6.623)--(5.114,6.644)--(5.064,6.658)%
  --(5.016,6.675)--(4.966,6.690)--(4.916,6.705)--(4.865,6.720)--(4.812,6.730)--(4.759,6.742)%
  --(4.706,6.755)--(4.652,6.766)--(4.598,6.778)--(4.543,6.788)--(4.486,6.797)--(4.432,6.809)%
  --(4.375,6.816)--(4.318,6.825)--(4.260,6.833)--(4.203,6.843)--(4.146,6.852)--(4.088,6.861)%
  --(4.030,6.870)--(3.972,6.878)--(3.913,6.885)--(3.853,6.892)--(3.793,6.895)--(3.732,6.901)%
  --(3.673,6.909)--(3.612,6.915)--(3.552,6.921)--(3.491,6.926)--(3.430,6.931)--(3.369,6.938)%
  --(3.308,6.943)--(3.246,6.946)--(3.184,6.950)--(3.122,6.957)--(3.060,6.961)--(2.997,6.964)%
  --(2.935,6.966)--(2.873,6.972)--(2.810,6.974)--(2.746,6.975)--(2.683,6.977)--(2.621,6.985)%
  --(2.557,6.989)--(2.493,6.991)--(2.431,6.998)--(2.366,6.999)--(2.302,7.002)--(2.238,7.004)%
  --(2.174,7.012)--(2.110,7.014)--(2.046,7.017)--(1.982,7.021)--(1.918,7.028)--(1.853,7.033)%
  --(1.789,7.036)--(1.723,7.035)--(1.658,7.037)--(1.593,7.038)--(1.529,7.042)--(1.465,7.050)%
  --(1.401,7.045);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,2.551) {SRP-PHAT};
\gpcolor{rgb color={0.596,0.306,0.639}}
\gpsetdashtype{gp dt 4}
\draw[gp path] (3.546,2.551)--(4.462,2.551);
\draw[gp path] (4.249,4.386)--(4.243,4.407)--(4.238,4.430)--(4.232,4.452)--(4.225,4.474)%
  --(4.221,4.499)--(4.217,4.524)--(4.211,4.549)--(4.205,4.573)--(4.200,4.599)--(4.194,4.624)%
  --(4.187,4.649)--(4.180,4.674)--(4.173,4.699)--(4.166,4.724)--(4.158,4.750)--(4.152,4.778)%
  --(4.145,4.805)--(4.137,4.831)--(4.129,4.858)--(4.120,4.885)--(4.113,4.914)--(4.103,4.940)%
  --(4.095,4.969)--(4.088,5.001)--(4.079,5.029)--(4.069,5.057)--(4.059,5.087)--(4.049,5.116)%
  --(4.038,5.143)--(4.026,5.171)--(4.015,5.201)--(4.004,5.231)--(3.992,5.261)--(3.979,5.289)%
  --(3.967,5.319)--(3.954,5.350)--(3.940,5.379)--(3.926,5.409)--(3.912,5.440)--(3.898,5.469)%
  --(3.883,5.500)--(3.868,5.532)--(3.852,5.562)--(3.839,5.597)--(3.820,5.624)--(3.803,5.654)%
  --(3.785,5.684)--(3.766,5.712)--(3.747,5.742)--(3.730,5.774)--(3.711,5.805)--(3.692,5.837)%
  --(3.671,5.866)--(3.651,5.896)--(3.627,5.922)--(3.604,5.949)--(3.582,5.977)--(3.556,6.000)%
  --(3.529,6.020)--(3.503,6.043)--(3.478,6.069)--(3.452,6.094)--(3.427,6.123)--(3.399,6.143)%
  --(3.372,6.169)--(3.343,6.189)--(3.314,6.212)--(3.285,6.233)--(3.255,6.254)--(3.226,6.278)%
  --(3.195,6.298)--(3.165,6.320)--(3.132,6.336)--(3.102,6.358)--(3.070,6.380)--(3.037,6.398)%
  --(3.003,6.414)--(2.970,6.431)--(2.936,6.447)--(2.902,6.466)--(2.867,6.481)--(2.833,6.499)%
  --(2.797,6.510)--(2.762,6.528)--(2.727,6.546)--(2.690,6.560)--(2.654,6.573)--(2.617,6.587)%
  --(2.581,6.605)--(2.544,6.619)--(2.507,6.637)--(2.470,6.654)--(2.432,6.662)--(2.394,6.680)%
  --(2.356,6.692)--(2.319,6.714)--(2.281,6.731)--(2.243,6.751)--(2.205,6.770)--(2.166,6.785)%
  --(2.126,6.797)--(2.086,6.808)--(2.046,6.826)--(2.007,6.842)--(1.967,6.860)--(1.926,6.873)%
  --(1.884,6.876)--(1.843,6.888)--(1.802,6.901)--(1.760,6.903)--(1.719,6.915)--(1.677,6.926)%
  --(1.635,6.926)--(1.593,6.950)--(1.551,6.949)--(1.508,6.946)--(1.466,6.953)--(1.423,6.928)%
  --(1.380,6.870);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,2.243) {SRP-NONLIN};
\gpcolor{rgb color={1.000,0.498,0.000}}
\draw[gp path] (3.546,2.243)--(4.462,2.243);
\draw[gp path] (4.461,3.491)--(4.456,3.508)--(4.451,3.526)--(4.446,3.543)--(4.441,3.561)%
  --(4.435,3.579)--(4.428,3.595)--(4.423,3.614)--(4.418,3.634)--(4.413,3.653)--(4.408,3.673)%
  --(4.404,3.694)--(4.398,3.713)--(4.392,3.734)--(4.385,3.753)--(4.379,3.774)--(4.371,3.793)%
  --(4.362,3.812)--(4.357,3.835)--(4.351,3.858)--(4.345,3.881)--(4.337,3.903)--(4.330,3.925)%
  --(4.321,3.947)--(4.315,3.971)--(4.307,3.995)--(4.300,4.020)--(4.293,4.045)--(4.285,4.070)%
  --(4.278,4.096)--(4.269,4.122)--(4.260,4.147)--(4.251,4.173)--(4.242,4.200)--(4.233,4.227)%
  --(4.224,4.255)--(4.214,4.282)--(4.205,4.311)--(4.194,4.339)--(4.183,4.367)--(4.172,4.397)%
  --(4.160,4.426)--(4.149,4.455)--(4.136,4.485)--(4.126,4.518)--(4.115,4.550)--(4.104,4.584)%
  --(4.091,4.616)--(4.077,4.649)--(4.064,4.682)--(4.051,4.717)--(4.036,4.750)--(4.023,4.788)%
  --(4.010,4.826)--(3.997,4.864)--(3.981,4.901)--(3.963,4.935)--(3.948,4.975)--(3.933,5.016)%
  --(3.915,5.054)--(3.895,5.089)--(3.877,5.129)--(3.857,5.168)--(3.839,5.210)--(3.820,5.254)%
  --(3.800,5.296)--(3.779,5.339)--(3.758,5.382)--(3.737,5.428)--(3.714,5.471)--(3.691,5.516)%
  --(3.665,5.558)--(3.639,5.602)--(3.613,5.646)--(3.586,5.691)--(3.559,5.739)--(3.531,5.785)%
  --(3.501,5.829)--(3.472,5.878)--(3.442,5.926)--(3.409,5.971)--(3.375,6.016)--(3.339,6.056)%
  --(3.304,6.102)--(3.265,6.139)--(3.227,6.183)--(3.190,6.230)--(3.148,6.266)--(3.105,6.302)%
  --(3.063,6.343)--(3.019,6.381)--(2.974,6.418)--(2.931,6.466)--(2.886,6.507)--(2.838,6.539)%
  --(2.789,6.574)--(2.739,6.608)--(2.688,6.638)--(2.639,6.681)--(2.586,6.710)--(2.533,6.741)%
  --(2.479,6.767)--(2.423,6.789)--(2.368,6.821)--(2.310,6.838)--(2.254,6.867)--(2.197,6.894)%
  --(2.138,6.910)--(2.079,6.928)--(2.019,6.943)--(1.959,6.961)--(1.897,6.968)--(1.835,6.969)%
  --(1.773,6.973)--(1.711,6.972)--(1.649,6.980)--(1.587,6.969)--(1.524,6.964)--(1.462,6.954)%
  --(1.399,6.873);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,1.935) {MVDR-SNR};
\gpcolor{rgb color={1.000,1.000,0.200}}
\draw[gp path] (3.546,1.935)--(4.462,1.935);
\draw[gp path] (4.680,3.531)--(4.673,3.547)--(4.667,3.563)--(4.658,3.579)--(4.652,3.597)%
  --(4.645,3.613)--(4.636,3.630)--(4.629,3.647)--(4.620,3.664)--(4.612,3.681)--(4.602,3.697)%
  --(4.593,3.714)--(4.584,3.732)--(4.575,3.750)--(4.566,3.768)--(4.557,3.787)--(4.547,3.806)%
  --(4.538,3.825)--(4.528,3.843)--(4.518,3.863)--(4.508,3.883)--(4.497,3.902)--(4.489,3.924)%
  --(4.478,3.944)--(4.468,3.965)--(4.458,3.987)--(4.447,4.008)--(4.438,4.031)--(4.427,4.054)%
  --(4.417,4.077)--(4.404,4.099)--(4.392,4.121)--(4.379,4.144)--(4.365,4.166)--(4.352,4.188)%
  --(4.339,4.212)--(4.326,4.237)--(4.314,4.263)--(4.300,4.287)--(4.286,4.312)--(4.271,4.336)%
  --(4.254,4.358)--(4.240,4.386)--(4.224,4.411)--(4.210,4.439)--(4.195,4.467)--(4.179,4.495)%
  --(4.162,4.521)--(4.144,4.547)--(4.127,4.576)--(4.110,4.604)--(4.091,4.632)--(4.073,4.661)%
  --(4.053,4.689)--(4.034,4.719)--(4.014,4.748)--(3.998,4.783)--(3.976,4.812)--(3.956,4.845)%
  --(3.938,4.880)--(3.915,4.911)--(3.892,4.942)--(3.870,4.975)--(3.848,5.010)--(3.826,5.045)%
  --(3.800,5.076)--(3.776,5.111)--(3.751,5.146)--(3.729,5.187)--(3.702,5.222)--(3.678,5.262)%
  --(3.653,5.303)--(3.624,5.338)--(3.596,5.376)--(3.567,5.414)--(3.539,5.456)--(3.510,5.497)%
  --(3.481,5.540)--(3.450,5.580)--(3.418,5.621)--(3.384,5.661)--(3.349,5.698)--(3.316,5.743)%
  --(3.279,5.780)--(3.246,5.828)--(3.209,5.871)--(3.170,5.909)--(3.130,5.948)--(3.091,5.993)%
  --(3.049,6.030)--(3.007,6.069)--(2.964,6.110)--(2.922,6.156)--(2.875,6.189)--(2.828,6.222)%
  --(2.783,6.269)--(2.736,6.310)--(2.686,6.343)--(2.634,6.370)--(2.583,6.402)--(2.529,6.430)%
  --(2.476,6.460)--(2.423,6.493)--(2.367,6.519)--(2.310,6.537)--(2.254,6.567)--(2.197,6.590)%
  --(2.137,6.600)--(2.078,6.621)--(2.019,6.642)--(1.959,6.662)--(1.900,6.691)--(1.840,6.718)%
  --(1.780,6.751)--(1.717,6.764)--(1.655,6.784)--(1.592,6.795)--(1.529,6.816)--(1.467,6.859)%
  --(1.402,6.845);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,1.627) {SEVD-MUSIC};
\gpcolor{rgb color={0.216,0.494,0.722}}
\draw[gp path] (3.546,1.627)--(4.462,1.627);
\draw[gp path] (4.187,3.642)--(4.178,3.656)--(4.170,3.671)--(4.163,3.687)--(4.154,3.702)%
  --(4.147,3.718)--(4.140,3.736)--(4.134,3.754)--(4.128,3.772)--(4.121,3.790)--(4.113,3.808)%
  --(4.105,3.825)--(4.097,3.844)--(4.089,3.862)--(4.080,3.879)--(4.070,3.897)--(4.062,3.916)%
  --(4.054,3.936)--(4.045,3.955)--(4.036,3.974)--(4.027,3.995)--(4.015,4.011)--(4.006,4.031)%
  --(3.995,4.051)--(3.984,4.069)--(3.971,4.086)--(3.961,4.108)--(3.950,4.128)--(3.939,4.149)%
  --(3.928,4.170)--(3.915,4.190)--(3.905,4.213)--(3.895,4.236)--(3.883,4.259)--(3.869,4.279)%
  --(3.856,4.300)--(3.845,4.324)--(3.830,4.345)--(3.817,4.368)--(3.804,4.392)--(3.790,4.416)%
  --(3.773,4.435)--(3.759,4.459)--(3.745,4.483)--(3.730,4.507)--(3.714,4.531)--(3.696,4.550)%
  --(3.678,4.572)--(3.660,4.595)--(3.641,4.616)--(3.621,4.635)--(3.604,4.660)--(3.584,4.682)%
  --(3.564,4.703)--(3.543,4.724)--(3.521,4.744)--(3.502,4.769)--(3.481,4.792)--(3.458,4.812)%
  --(3.437,4.836)--(3.415,4.860)--(3.392,4.880)--(3.370,4.906)--(3.347,4.929)--(3.323,4.951)%
  --(3.298,4.973)--(3.273,4.995)--(3.248,5.018)--(3.223,5.041)--(3.197,5.063)--(3.169,5.084)%
  --(3.144,5.109)--(3.118,5.135)--(3.092,5.161)--(3.061,5.176)--(3.031,5.195)--(3.002,5.217)%
  --(2.973,5.241)--(2.943,5.262)--(2.912,5.280)--(2.881,5.301)--(2.851,5.326)--(2.821,5.351)%
  --(2.789,5.373)--(2.756,5.393)--(2.724,5.417)--(2.693,5.446)--(2.661,5.472)--(2.628,5.495)%
  --(2.594,5.520)--(2.560,5.542)--(2.524,5.563)--(2.490,5.590)--(2.454,5.611)--(2.419,5.638)%
  --(2.383,5.661)--(2.347,5.688)--(2.308,5.707)--(2.271,5.730)--(2.232,5.749)--(2.193,5.768)%
  --(2.153,5.784)--(2.114,5.808)--(2.073,5.824)--(2.034,5.850)--(1.993,5.869)--(1.951,5.882)%
  --(1.913,5.935)--(1.872,5.966)--(1.831,5.996)--(1.789,6.030)--(1.746,6.062)--(1.704,6.098)%
  --(1.661,6.145)--(1.617,6.189)--(1.572,6.214)--(1.526,6.231)--(1.480,6.274)--(1.432,6.249)%
  --(1.384,6.091);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.362,1.319) {GEVD-MUSIC};
\gpcolor{rgb color={0.969,0.506,0.749}}
\draw[gp path] (3.546,1.319)--(4.462,1.319);
\draw[gp path] (3.976,3.919)--(3.969,3.936)--(3.963,3.954)--(3.956,3.971)--(3.947,3.987)%
  --(3.939,4.003)--(3.931,4.021)--(3.922,4.037)--(3.914,4.055)--(3.906,4.072)--(3.896,4.088)%
  --(3.887,4.105)--(3.878,4.124)--(3.869,4.142)--(3.859,4.160)--(3.851,4.179)--(3.840,4.196)%
  --(3.830,4.213)--(3.821,4.234)--(3.811,4.253)--(3.802,4.274)--(3.792,4.293)--(3.780,4.311)%
  --(3.768,4.329)--(3.757,4.349)--(3.747,4.369)--(3.733,4.386)--(3.721,4.405)--(3.708,4.424)%
  --(3.694,4.441)--(3.682,4.461)--(3.666,4.476)--(3.651,4.494)--(3.636,4.510)--(3.623,4.530)%
  --(3.608,4.549)--(3.594,4.569)--(3.576,4.585)--(3.558,4.599)--(3.540,4.613)--(3.523,4.630)%
  --(3.505,4.646)--(3.488,4.664)--(3.470,4.680)--(3.449,4.693)--(3.431,4.709)--(3.413,4.727)%
  --(3.392,4.740)--(3.373,4.758)--(3.353,4.773)--(3.332,4.787)--(3.312,4.803)--(3.289,4.815)%
  --(3.267,4.828)--(3.246,4.843)--(3.224,4.857)--(3.201,4.870)--(3.178,4.883)--(3.154,4.893)%
  --(3.130,4.905)--(3.106,4.917)--(3.083,4.932)--(3.059,4.946)--(3.036,4.960)--(3.013,4.976)%
  --(2.987,4.986)--(2.960,4.993)--(2.936,5.008)--(2.909,5.017)--(2.882,5.026)--(2.856,5.037)%
  --(2.830,5.048)--(2.803,5.059)--(2.778,5.074)--(2.752,5.088)--(2.726,5.100)--(2.699,5.114)%
  --(2.671,5.122)--(2.643,5.132)--(2.617,5.147)--(2.586,5.150)--(2.559,5.164)--(2.532,5.178)%
  --(2.504,5.191)--(2.474,5.195)--(2.446,5.210)--(2.417,5.222)--(2.386,5.225)--(2.358,5.237)%
  --(2.328,5.245)--(2.298,5.257)--(2.269,5.269)--(2.241,5.287)--(2.212,5.306)--(2.181,5.312)%
  --(2.151,5.327)--(2.121,5.340)--(2.090,5.347)--(2.059,5.360)--(2.030,5.382)--(1.998,5.389)%
  --(1.967,5.400)--(1.936,5.415)--(1.905,5.433)--(1.873,5.451)--(1.843,5.473)--(1.810,5.484)%
  --(1.777,5.494)--(1.744,5.495)--(1.710,5.498)--(1.677,5.511)--(1.643,5.506)--(1.611,5.539)%
  --(1.577,5.550)--(1.545,5.583)--(1.509,5.556)--(1.473,5.487)--(1.438,5.448)--(1.403,5.313)%
  --(1.367,4.896);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.338,7.075)--(1.338,0.985)--(7.429,0.985)--(7.429,7.075)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.338cm}{0.985cm}}{\pgfpoint{7.429cm}{7.075cm}}
\end{tikzpicture}
%% gnuplot variables

